Astrophysical S-factors for fusion reactions involving C, O, Ne and Mg isotopes

Using the Sao Paulo potential and the barrier penetration formalism we have calculated the astrophysical factor S(E) for 946 fusion reactions involving stable and neutron-rich isotopes of C, O, Ne, and Mg for center-of-mass energies E varying from 2 MeV to 18-30 MeV (covering the range below and above the Coulomb barrier). We have parameterized the energy dependence S(E) by an accurate universal 9-parameter analytic expression and present tables of fit parameters for all the reactions. We also discuss the reduced 3-parameter version of our fit which is highly accurate at energies below the Coulomb barrier, and outline the procedure for calculating the reaction rates. The results can be easily converted to thermonuclear or pycnonuclear reaction rates to simulate various nuclear burning phenomena, in particular, stellar burning at high temperatures and nucleosynthesis in high density environments.

==> (inline-0) <==
\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for C+C reactions} \label{tab:cc} \\
\hline
\hline 
$A_1$ $A_2$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{Parameters for C+C reactions (continued)} 
\label{tab:cc} \\
\hline
\hline 
$A_1$ $A_2$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  10  10 &
   6.871 &
    0.91 &
  34.213 &
  --0.3307 &
   --0.0109 &
   4.668 &
  --1.1271 &
    0.0348 &
    0.00021 &
      4 \\
  10  12 &
   6.988 &
    0.92 &
  35.713 &
  --0.3693 &
   --0.0121 &
   4.734 &
  --1.1528 &
    0.0378 &
    0.00018 &
      3 \\
  10  14 &
   6.663 &
    0.87 &
  38.031 &
  --0.4182 &
   --0.0166 &
   5.762 &
  --1.5058 &
    0.0646 &
   --0.00025 &
      4 \\
  10  16 &
   6.379 &
    0.83 &
  39.941 &
  --0.4733 &
   --0.0166 &
   6.550 &
  --1.7790 &
    0.0833 &
   --0.00062 &
      4 \\
  10  18 &
   6.123 &
    0.78 &
  41.647 &
  --0.5158 &
   --0.0183 &
   7.396 &
  --2.0754 &
    0.1051 &
   --0.00105 &
      5 \\
  10  20 &
   5.905 &
    0.73 &
  43.156 &
  --0.5415 &
   --0.0227 &
   8.261 &
  --2.3877 &
    0.1307 &
   --0.00150 &
      5 \\
  10  22 &
   5.718 &
    0.72 &
  44.608 &
  --0.6266 &
   --0.0169 &
   8.415 &
  --2.5025 &
    0.1368 &
   --0.00176 &
      6 \\
  10  24 &
   5.532 &
    0.68 &
  45.942 &
  --0.6489 &
   --0.0232 &
   9.160 &
  --2.8043 &
    0.1645 &
   --0.00224 &
      6 \\
  12  12 &
   7.134 &
    0.94 &
  37.333 &
  --0.4065 &
   --0.0137 &
   4.881 &
  --1.1909 &
    0.0418 &
    0.00014 &
      3 \\
  12  14 &
   6.775 &
    0.88 &
  39.943 &
  --0.4693 &
   --0.0173 &
   5.888 &
  --1.5338 &
    0.0665 &
   --0.00024 &
      3 \\
  12  16 &
   6.464 &
    0.83 &
  42.101 &
  --0.5232 &
   --0.0185 &
   6.915 &
  --1.8702 &
    0.0897 &
   --0.00068 &
      4 \\
  12  18 &
   6.181 &
    0.77 &
  44.052 &
  --0.5718 &
   --0.0201 &
   7.917 &
  --2.2116 &
    0.1145 &
   --0.00116 &
      5 \\
  12  20 &
   5.941 &
    0.72 &
  45.791 &
  --0.6079 &
   --0.0239 &
   8.898 &
  --2.5590 &
    0.1421 &
   --0.00168 &
      6 \\
  12  22 &
   5.738 &
    0.68 &
  47.356 &
  --0.6335 &
   --0.0296 &
   9.784 &
  --2.8934 &
    0.1709 &
   --0.00219 &
      6 \\
  12  24 &
   5.540 &
    0.64 &
  48.901 &
  --0.6713 &
   --0.0346 &
  10.504 &
  --3.2005 &
    0.1988 &
   --0.00271 &
      7 \\
  14  14 &
   6.445 &
    0.83 &
  42.784 &
  --0.5432 &
   --0.0212 &
   6.918 &
  --1.9065 &
    0.0949 &
   --0.00072 &
      4 \\
  14  16 &
   6.157 &
    0.78 &
  45.169 &
  --0.6161 &
   --0.0209 &
   7.899 &
  --2.2506 &
    0.1191 &
   --0.00123 &
      5 \\
  14  18 &
   5.895 &
    0.72 &
  47.295 &
  --0.6599 &
   --0.0250 &
   9.062 &
  --2.6545 &
    0.1508 &
   --0.00182 &
      6 \\
  14  20 &
   5.673 &
    0.67 &
  49.193 &
  --0.6899 &
   --0.0316 &
  10.172 &
  --3.0582 &
    0.1851 &
   --0.00244 &
      6 \\
  14  22 &
   5.491 &
    0.64 &
  50.988 &
  --0.7702 &
   --0.0295 &
  10.615 &
  --3.2765 &
    0.2018 &
   --0.00285 &
      7 \\
  14  24 &
   5.314 &
    0.61 &
  52.703 &
  --0.8271 &
   --0.0329 &
  11.226 &
  --3.5647 &
    0.2281 &
   --0.00338 &
      7 \\
  16  16 &
   5.888 &
    0.71 &
  47.701 &
  --0.6584 &
   --0.0276 &
   9.290 &
  --2.7244 &
    0.1572 &
   --0.00190 &
      6 \\
  16  18 &
   5.647 &
    0.66 &
  50.013 &
  --0.7101 &
   --0.0321 &
  10.412 &
  --3.1415 &
    0.1913 &
   --0.00255 &
      6 \\
  16  20 &
   5.450 &
    0.63 &
  52.154 &
  --0.7995 &
   --0.0302 &
  11.010 &
  --3.4116 &
    0.2118 &
   --0.00305 &
      7 \\
  16  22 &
   5.283 &
    0.59 &
  54.027 &
  --0.8293 &
   --0.0386 &
  11.905 &
  --3.7870 &
    0.2471 &
   --0.00367 &
      7 \\
  16  24 &
   5.126 &
    0.57 &
  55.926 &
  --0.9205 &
   --0.0376 &
  12.257 &
  --4.0103 &
    0.2668 &
   --0.00414 &
      7 \\
  18  18 &
   5.429 &
    0.62 &
  52.543 &
  --0.8033 &
   --0.0313 &
  11.236 &
  --3.4867 &
    0.2180 &
   --0.00317 &
      7 \\
  18  20 &
   5.250 &
    0.58 &
  54.785 &
  --0.8579 &
   --0.0371 &
  12.123 &
  --3.8647 &
    0.2518 &
   --0.00380 &
      7 \\
  18  22 &
   5.105 &
    0.55 &
  56.843 &
  --0.9224 &
   --0.0411 &
  12.714 &
  --4.1636 &
    0.2795 &
   --0.00435 &
      7 \\
  18  24 &
   4.969 &
    0.53 &
  58.794 &
  --0.9577 &
   --0.0519 &
  13.358 &
  --4.5109 &
    0.3164 &
   --0.00496 &
      7 \\
  20  20 &
   5.093 &
    0.56 &
  57.224 &
  --0.9562 &
   --0.0368 &
  12.674 &
  --4.1534 &
    0.2762 &
   --0.00436 &
      8 \\
  20  22 &
   4.962 &
    0.53 &
  59.416 &
  --1.0251 &
   --0.0416 &
  13.237 &
  --4.4575 &
    0.3055 &
   --0.00493 &
      7 \\
  20  24 &
   4.842 &
    0.51 &
  61.533 &
  --1.0938 &
   --0.0480 &
  13.656 &
  --4.7418 &
    0.3355 &
   --0.00548 &
      7 \\
  22  22 &
   4.855 &
    0.50 &
  61.619 &
  --1.0111 &
   --0.0631 &
  14.084 &
  --4.9010 &
    0.3558 &
   --0.00561 &
      7 \\
  22  24 &
   4.741 &
    0.50 &
  63.978 &
  --1.1768 &
   --0.0534 &
  14.023 &
  --5.0149 &
    0.3638 &
   --0.00601 &
      8 \\
  24  24 &
   4.651 &
    0.48 &
  66.298 &
  --1.2295 &
   --0.0667 &
  14.396 &
  --5.3244 &
    0.4013 &
   --0.00658 &
     10 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for C+O reactions} 
\label{tab:co} \\
\hline
\hline 
$A_{\rm C}$ $A_{\rm O}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{C+O reactions (continued)} 
\label{tab:co} \\
\hline
\hline 
$A_{\rm C}$ $A_{\rm O}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead 
  10  12 &
   8.852 &
    1.01 &
  41.846 &
  --0.3041 &
  --0.00687 &
   7.253 &
  --1.2828 &
   0.03300 &
  --0.000026 &
      4 \\
  10  14 &
   8.987 &
    1.03 &
  43.349 &
  --0.3366 &
  --0.00878 &
   7.175 &
  --1.2850 &
   0.03506 &
  --0.000019 &
      4 \\
  10  16 &
   8.846 &
    0.99 &
  45.102 &
  --0.3716 &
  --0.01071 &
   7.277 &
  --1.3364 &
   0.03825 &
  --0.000013 &
      4 \\
  10  18 &
   8.633 &
    0.98 &
  46.767 &
  --0.4065 &
  --0.01172 &
   7.928 &
  --1.4902 &
   0.04489 &
  --0.000014 &
      4 \\
  10  20 &
   8.411 &
    0.94 &
  48.281 &
  --0.4381 &
  --0.01273 &
   8.381 &
  --1.6072 &
   0.04990 &
  --0.000013 &
      5 \\
  10  22 &
   8.170 &
    0.90 &
  49.719 &
  --0.4684 &
  --0.01350 &
   8.855 &
  --1.7305 &
   0.05484 &
  --0.000008 &
      5 \\
  10  24 &
   7.896 &
    0.84 &
  51.164 &
  --0.5000 &
  --0.01397 &
   9.395 &
  --1.8751 &
   0.06053 &
  --0.000012 &
      5 \\
  10  26 &
   7.683 &
    0.81 &
  52.507 &
  --0.5320 &
  --0.01509 &
   9.691 &
  --1.9846 &
   0.06568 &
  --0.000007 &
      5 \\
  10  28 &
   7.490 &
    0.77 &
  53.757 &
  --0.5629 &
  --0.01598 &
   9.968 &
  --2.0909 &
   0.07068 &
  --0.000007 &
      5 \\
  12  12 &
   8.927 &
    1.00 &
  43.965 &
  --0.3440 &
  --0.00786 &
   7.522 &
  --1.3307 &
   0.03524 &
  --0.000015 &
      4 \\
  12  14 &
   9.120 &
    1.03 &
  45.591 &
  --0.3758 &
  --0.01009 &
   7.393 &
  --1.3221 &
   0.03711 &
  --0.000006 &
      4 \\
  12  16 &
   8.998 &
    1.00 &
  47.541 &
  --0.4158 &
  --0.01195 &
   7.454 &
  --1.3683 &
   0.04019 &
  --0.000005 &
      4 \\
  12  18 &
   8.775 &
    0.98 &
  49.415 &
  --0.4515 &
  --0.01336 &
   8.239 &
  --1.5457 &
   0.04790 &
  --0.000007 &
      4 \\
  12  20 &
   8.538 &
    0.94 &
  51.135 &
  --0.4864 &
  --0.01445 &
   8.785 &
  --1.6799 &
   0.05356 &
  --0.000008 &
      5 \\
  12  22 &
   8.273 &
    0.89 &
  52.781 &
  --0.5199 &
  --0.01532 &
   9.383 &
  --1.8269 &
   0.05942 &
  --0.000007 &
      5 \\
  12  24 &
   7.969 &
    0.83 &
  54.449 &
  --0.5552 &
  --0.01588 &
  10.055 &
  --1.9974 &
   0.06594 &
  --0.000006 &
      5 \\
  12  26 &
   7.744 &
    0.79 &
  55.991 &
  --0.5920 &
  --0.01704 &
  10.408 &
  --2.1236 &
   0.07187 &
  --0.000007 &
      5 \\
  12  28 &
   7.538 &
    0.75 &
  57.422 &
  --0.6237 &
  --0.01847 &
  10.784 &
  --2.2543 &
   0.07816 &
  --0.000007 &
      5 \\
  14  12 &
   8.479 &
    0.94 &
  46.933 &
  --0.3989 &
  --0.00996 &
   8.402 &
  --1.5560 &
   0.04440 &
   0.000001 &
      5 \\
  14  14 &
   8.642 &
    0.96 &
  48.836 &
  --0.4356 &
  --0.01247 &
   8.397 &
  --1.5704 &
   0.04743 &
   0.000001 &
      5 \\
  14  16 &
   8.532 &
    0.93 &
  51.030 &
  --0.4811 &
  --0.01465 &
   8.595 &
  --1.6482 &
   0.05212 &
   0.000001 &
      4 \\
  14  18 &
   8.317 &
    0.90 &
  53.122 &
  --0.5214 &
  --0.01643 &
   9.329 &
  --1.8235 &
   0.06004 &
   0.000002 &
      5 \\
  14  20 &
   8.105 &
    0.86 &
  55.040 &
  --0.5611 &
  --0.01784 &
   9.872 &
  --1.9670 &
   0.06648 &
   0.000002 &
      5 \\
  14  22 &
   7.878 &
    0.81 &
  56.868 &
  --0.5996 &
  --0.01897 &
  10.413 &
  --2.1167 &
   0.07293 &
   0.000002 &
      5 \\
  14  24 &
   7.635 &
    0.76 &
  58.705 &
  --0.6393 &
  --0.01991 &
  10.741 &
  --2.2299 &
   0.07592 &
   0.000099 &
      5 \\
  14  26 &
   7.431 &
    0.74 &
  60.402 &
  --0.6794 &
  --0.02159 &
  11.751 &
  --2.5408 &
   0.09755 &
  --0.000296 &
      5 \\
  14  28 &
   7.234 &
    0.72 &
  61.988 &
  --0.7194 &
  --0.02280 &
  12.764 &
  --2.8529 &
   0.11930 &
  --0.000711 &
      6 \\
  16  12 &
   8.086 &
    0.81 &
  49.366 &
  --0.4448 &
  --0.01086 &
   7.294 &
  --1.2493 &
   0.00990 &
   0.001112 &
      4 \\
  16  14 &
   8.245 &
    0.89 &
  51.519 &
  --0.4847 &
  --0.01354 &
   9.463 &
  --1.8210 &
   0.05761 &
  --0.000035 &
      5 \\
  16  16 &
   8.137 &
    0.86 &
  53.937 &
  --0.5333 &
  --0.01608 &
   9.863 &
  --1.9453 &
   0.06496 &
  --0.000062 &
      5 \\
  16  18 &
   7.942 &
    0.82 &
  56.241 &
  --0.5807 &
  --0.01782 &
  10.451 &
  --2.1011 &
   0.07184 &
  --0.000041 &
      5 \\
  16  20 &
   7.763 &
    0.79 &
  58.352 &
  --0.6253 &
  --0.01944 &
  10.918 &
  --2.2433 &
   0.07857 &
  --0.000041 &
      5 \\
  16  22 &
   7.575 &
    0.75 &
  60.356 &
  --0.6673 &
  --0.02103 &
  11.383 &
  --2.3964 &
   0.08606 &
  --0.000057 &
      5 \\
  16  24 &
   7.342 &
    0.72 &
  62.357 &
  --0.7103 &
  --0.02254 &
  12.733 &
  --2.7873 &
   0.11230 &
  --0.000548 &
      6 \\
  16  26 &
   7.152 &
    0.70 &
  64.206 &
  --0.7550 &
  --0.02453 &
  13.743 &
  --3.1135 &
   0.13581 &
  --0.000985 &
      7 \\
  16  28 &
   6.967 &
    0.68 &
  65.937 &
  --0.7991 &
  --0.02613 &
  14.768 &
  --3.4437 &
   0.15970 &
  --0.001448 &
      7 \\
  18  12 &
   7.805 &
    0.78 &
  51.552 &
  --0.4858 &
  --0.01203 &
   8.742 &
  --1.6379 &
   0.03385 &
   0.000690 &
      5 \\
  18  14 &
   7.900 &
    0.78 &
  53.948 &
  --0.5322 &
  --0.01443 &
   8.938 &
  --1.6840 &
   0.03718 &
   0.000714 &
      4 \\
  18  16 &
   7.776 &
    0.78 &
  56.575 &
  --0.5828 &
  --0.01745 &
  10.667 &
  --2.1320 &
   0.06895 &
   0.000119 &
      5 \\
  18  18 &
   7.641 &
    0.76 &
  59.081 &
  --0.6384 &
  --0.01898 &
  10.893 &
  --2.2411 &
   0.07427 &
   0.000130 &
      5 \\
  18  20 &
   7.474 &
    0.73 &
  61.369 &
  --0.6852 &
  --0.02120 &
  12.053 &
  --2.5731 &
   0.09674 &
  --0.000258 &
      5 \\
  18  22 &
   7.288 &
    0.71 &
  63.537 &
  --0.7299 &
  --0.02337 &
  13.298 &
  --2.9361 &
   0.12170 &
  --0.000709 &
      6 \\
  18  24 &
   7.075 &
    0.68 &
  65.696 &
  --0.7796 &
  --0.02495 &
  14.543 &
  --3.3215 &
   0.14842 &
  --0.001219 &
      7 \\
  18  26 &
   6.897 &
    0.66 &
  67.689 &
  --0.8287 &
  --0.02725 &
  15.569 &
  --3.6648 &
   0.17392 &
  --0.001700 &
      7 \\
  18  28 &
   6.724 &
    0.64 &
  69.556 &
  --0.8764 &
  --0.02930 &
  16.609 &
  --4.0129 &
   0.19998 &
  --0.002209 &
      8 \\
  20  12 &
   7.569 &
    0.76 &
  53.533 &
  --0.5337 &
  --0.01221 &
   9.721 &
  --1.9331 &
   0.05220 &
   0.000352 &
      5 \\
  20  14 &
   7.639 &
    0.75 &
  56.139 &
  --0.5766 &
  --0.01578 &
  10.204 &
  --2.0381 &
   0.05908 &
   0.000348 &
      6 \\
  20  16 &
   7.507 &
    0.71 &
  58.966 &
  --0.6326 &
  --0.01886 &
  10.470 &
  --2.0917 &
   0.05637 &
   0.000723 &
      5 \\
  20  18 &
   7.378 &
    0.72 &
  61.652 &
  --0.6911 &
  --0.02090 &
  12.526 &
  --2.7034 &
   0.10491 &
  --0.000433 &
      6 \\
  20  20 &
   7.220 &
    0.70 &
  64.111 &
  --0.7440 &
  --0.02316 &
  13.667 &
  --3.0438 &
   0.12845 &
  --0.000848 &
      6 \\
  20  22 &
   7.045 &
    0.68 &
  66.436 &
  --0.7936 &
  --0.02556 &
  14.905 &
  --3.4192 &
   0.15497 &
  --0.001335 &
      7 \\
  20  24 &
   6.844 &
    0.65 &
  68.738 &
  --0.8455 &
  --0.02786 &
  16.202 &
  --3.8320 &
   0.18471 &
  --0.001905 &
      8 \\
  20  26 &
   6.678 &
    0.63 &
  70.870 &
  --0.9009 &
  --0.03017 &
  17.185 &
  --4.1773 &
   0.21094 &
  --0.002408 &
      9 \\
  20  28 &
   6.515 &
    0.60 &
  72.867 &
  --0.9527 &
  --0.03257 &
  18.231 &
  --4.5395 &
   0.23882 &
  --0.002956 &
      9 \\
  22  12 &
   7.374 &
    0.73 &
  55.320 &
  --0.5716 &
  --0.01375 &
  10.261 &
  --2.1262 &
   0.06371 &
   0.000219 &
      6 \\
  22  14 &
   7.436 &
    0.72 &
  58.133 &
  --0.6189 &
  --0.01740 &
  10.764 &
  --2.2400 &
   0.07085 &
   0.000221 &
      7 \\
  22  16 &
   7.284 &
    0.69 &
  61.140 &
  --0.6764 &
  --0.02110 &
  11.927 &
  --2.5211 &
   0.08621 &
   0.000159 &
      5 \\
  22  18 &
   7.148 &
    0.69 &
  63.996 &
  --0.7398 &
  --0.02336 &
  14.069 &
  --3.1605 &
   0.13707 &
  --0.001046 &
      7 \\
  22  20 &
   7.003 &
    0.67 &
  66.614 &
  --0.7982 &
  --0.02570 &
  15.061 &
  --3.4764 &
   0.15910 &
  --0.001420 &
      7 \\
  22  22 &
   6.838 &
    0.65 &
  69.089 &
  --0.8534 &
  --0.02820 &
  16.270 &
  --3.8574 &
   0.18657 &
  --0.001931 &
      8 \\
  22  24 &
   6.649 &
    0.62 &
  71.527 &
  --0.9099 &
  --0.03081 &
  17.555 &
  --4.2806 &
   0.21787 &
  --0.002536 &
      9 \\
  22  26 &
   6.489 &
    0.60 &
  73.785 &
  --0.9671 &
  --0.03381 &
  18.630 &
  --4.6586 &
   0.24733 &
  --0.003103 &
      9 \\
  22  28 &
   6.339 &
    0.58 &
  75.921 &
  --1.0332 &
  --0.03501 &
  19.499 &
  --4.9865 &
   0.27269 &
  --0.003625 &
     10 \\
  24  12 &
   7.136 &
    0.71 &
  57.057 &
  --0.6058 &
  --0.01671 &
  12.042 &
  --2.6397 &
   0.10188 &
  --0.000559 &
      6 \\
  24  14 &
   7.182 &
    0.70 &
  60.083 &
  --0.6642 &
  --0.01954 &
  12.750 &
  --2.8106 &
   0.11307 &
  --0.000677 &
      6 \\
  24  16 &
   7.063 &
    0.67 &
  63.268 &
  --0.7268 &
  --0.02349 &
  13.244 &
  --2.9421 &
   0.11703 &
  --0.000439 &
      6 \\
  24  18 &
   6.932 &
    0.67 &
  66.287 &
  --0.7959 &
  --0.02583 &
  15.164 &
  --3.5342 &
   0.16427 &
  --0.001544 &
      8 \\
  24  20 &
   6.786 &
    0.64 &
  69.052 &
  --0.8562 &
  --0.02886 &
  16.405 &
  --3.9210 &
   0.19239 &
  --0.002053 &
      8 \\
  24  22 &
   6.632 &
    0.62 &
  71.668 &
  --0.9178 &
  --0.03135 &
  17.570 &
  --4.3033 &
   0.22051 &
  --0.002584 &
      9 \\
  24  24 &
   6.454 &
    0.59 &
  74.234 &
  --0.9780 &
  --0.03443 &
  18.867 &
  --4.7418 &
   0.25380 &
  --0.003230 &
      9 \\
  24  26 &
   6.304 &
    0.57 &
  76.622 &
  --1.0442 &
  --0.03702 &
  19.867 &
  --5.1112 &
   0.28301 &
  --0.003806 &
     10 \\
  24  28 &
   6.160 &
    0.55 &
  78.853 &
  --1.1017 &
  --0.04043 &
  20.917 &
  --5.4981 &
   0.31433 &
  --0.004422 &
     11 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for C+Ne reactions} 
\label{tab:cne} \\
\hline
\hline 
$A_{\rm C}$ $A_{\rm Ne}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{C+Ne reactions (continued)} 
\label{tab:cne} \\
\hline
\hline 
$A_{\rm C}$ $A_{\rm Ne}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  10  18 &
  10.785 &
    1.04 &
  51.730 &
  --0.3382 &
  --0.00756 &
   7.339 &
  --0.8795 &
  --0.00206 &
   0.000700 &
      4 \\
  10  20 &
  10.645 &
    1.02 &
  53.219 &
  --0.3648 &
  --0.00852 &
   7.479 &
  --0.9120 &
  --0.00205 &
   0.000775 &
      4 \\
  10  22 &
  10.478 &
    1.00 &
  54.584 &
  --0.3888 &
  --0.00931 &
   7.652 &
  --0.9445 &
  --0.00261 &
   0.000865 &
      4 \\
  10  24 &
  10.293 &
    0.97 &
  55.866 &
  --0.4115 &
  --0.00995 &
   7.929 &
  --0.9977 &
  --0.00218 &
   0.000935 &
      4 \\
  10  26 &
  10.000 &
    0.92 &
  57.301 &
  --0.4362 &
  --0.01044 &
   8.333 &
  --1.0738 &
  --0.00214 &
   0.001043 &
      4 \\
  10  28 &
   9.774 &
    0.89 &
  58.622 &
  --0.4612 &
  --0.01129 &
   8.548 &
  --1.1307 &
  --0.00184 &
   0.001138 &
      4 \\
  10  30 &
   9.577 &
    0.86 &
  59.832 &
  --0.4838 &
  --0.01213 &
   8.712 &
  --1.1802 &
  --0.00170 &
   0.001231 &
      5 \\
  10  32 &
   9.303 &
    0.83 &
  61.127 &
  --0.5103 &
  --0.01195 &
  10.051 &
  --1.4841 &
   0.01442 &
   0.000957 &
      5 \\
  10  34 &
   9.012 &
    0.83 &
  62.398 &
  --0.5348 &
  --0.01171 &
  13.111 &
  --2.1793 &
   0.05842 &
   0.000040 &
      7 \\
  10  36 &
   8.757 &
    0.79 &
  63.610 &
  --0.5596 &
  --0.01152 &
  13.547 &
  --2.3000 &
   0.06210 &
   0.000044 &
      7 \\
  10  38 &
   8.548 &
    0.76 &
  64.739 &
  --0.5796 &
  --0.01207 &
  13.875 &
  --2.4106 &
   0.06631 &
   0.000043 &
      7 \\
  10  40 &
   8.354 &
    0.74 &
  65.800 &
  --0.5989 &
  --0.01297 &
  14.894 &
  --2.6830 &
   0.08311 &
  --0.000252 &
      7 \\
  12  18 &
  10.947 &
    1.04 &
  54.732 &
  --0.3795 &
  --0.00876 &
   7.684 &
  --0.9323 &
   0.00048 &
   0.000692 &
      4 \\
  12  20 &
  10.817 &
    1.03 &
  56.402 &
  --0.4078 &
  --0.00988 &
   7.852 &
  --0.9693 &
   0.00072 &
   0.000768 &
      4 \\
  12  22 &
  10.649 &
    1.00 &
  57.944 &
  --0.4338 &
  --0.01075 &
   8.083 &
  --1.0108 &
   0.00051 &
   0.000855 &
      4 \\
  12  24 &
  10.453 &
    0.97 &
  59.405 &
  --0.4585 &
  --0.01146 &
   8.402 &
  --1.0663 &
   0.00059 &
   0.000942 &
      4 \\
  12  26 &
  10.127 &
    0.92 &
  61.060 &
  --0.4867 &
  --0.01199 &
   8.915 &
  --1.1568 &
   0.00064 &
   0.001065 &
      4 \\
  12  28 &
   9.883 &
    0.88 &
  62.573 &
  --0.5152 &
  --0.01287 &
   9.179 &
  --1.2203 &
   0.00079 &
   0.001175 &
      4 \\
  12  30 &
   9.672 &
    0.85 &
  63.966 &
  --0.5429 &
  --0.01354 &
   9.366 &
  --1.2742 &
   0.00074 &
   0.001276 &
      5 \\
  12  32 &
   9.366 &
    0.82 &
  65.474 &
  --0.5722 &
  --0.01338 &
  11.027 &
  --1.6422 &
   0.02017 &
   0.000948 &
      5 \\
  12  34 &
   9.049 &
    0.79 &
  66.961 &
  --0.6004 &
  --0.01311 &
  12.854 &
  --2.0536 &
   0.04241 &
   0.000557 &
      6 \\
  12  36 &
   8.771 &
    0.76 &
  68.375 &
  --0.6274 &
  --0.01314 &
  14.421 &
  --2.4298 &
   0.06361 &
   0.000179 &
      6 \\
  12  38 &
   8.522 &
    0.73 &
  69.684 &
  --0.6457 &
  --0.01451 &
  16.084 &
  --2.8354 &
   0.08817 &
  --0.000252 &
      7 \\
  12  40 &
   8.321 &
    0.71 &
  70.921 &
  --0.6697 &
  --0.01541 &
  17.136 &
  --3.1275 &
   0.10632 &
  --0.000573 &
      8 \\
  14  18 &
  10.386 &
    0.96 &
  58.841 &
  --0.4395 &
  --0.01079 &
   8.713 &
  --1.1076 &
   0.00156 &
   0.000911 &
      4 \\
  14  20 &
  10.267 &
    0.94 &
  60.732 &
  --0.4717 &
  --0.01212 &
   8.976 &
  --1.1674 &
   0.00312 &
   0.000971 &
      4 \\
  14  22 &
  10.122 &
    0.92 &
  62.476 &
  --0.5014 &
  --0.01318 &
   9.304 &
  --1.2373 &
   0.00482 &
   0.001029 &
      4 \\
  14  24 &
   9.954 &
    0.89 &
  64.121 &
  --0.5298 &
  --0.01407 &
   9.507 &
  --1.2788 &
   0.00404 &
   0.001144 &
      4 \\
  14  26 &
   9.689 &
    0.84 &
  65.947 &
  --0.5619 &
  --0.01479 &
   9.863 &
  --1.3604 &
   0.00416 &
   0.001269 &
      5 \\
  14  28 &
   9.477 &
    0.83 &
  67.619 &
  --0.5935 &
  --0.01596 &
  11.111 &
  --1.6567 &
   0.02116 &
   0.001004 &
      5 \\
  14  30 &
   9.279 &
    0.85 &
  69.163 &
  --0.6248 &
  --0.01683 &
  14.612 &
  --2.4628 &
   0.07509 &
  --0.000129 &
      7 \\
  14  32 &
   8.979 &
    0.80 &
  70.817 &
  --0.6583 &
  --0.01681 &
  15.217 &
  --2.6092 &
   0.07913 &
  --0.000100 &
      7 \\
  14  34 &
   8.691 &
    0.75 &
  72.439 &
  --0.6862 &
  --0.01727 &
  15.916 &
  --2.7859 &
   0.08521 &
  --0.000100 &
      7 \\
  14  36 &
   8.431 &
    0.72 &
  73.987 &
  --0.7171 &
  --0.01749 &
  17.438 &
  --3.1724 &
   0.10790 &
  --0.000513 &
      8 \\
  14  38 &
   8.209 &
    0.69 &
  75.434 &
  --0.7450 &
  --0.01831 &
  18.725 &
  --3.5210 &
   0.12940 &
  --0.000900 &
      8 \\
  14  40 &
   8.019 &
    0.67 &
  76.790 &
  --0.7725 &
  --0.01947 &
  19.785 &
  --3.8284 &
   0.14922 &
  --0.001256 &
      9 \\
  16  18 &
   9.941 &
    0.88 &
  62.281 &
  --0.4904 &
  --0.01165 &
   9.728 &
  --1.2791 &
   0.00263 &
   0.001089 &
      5 \\
  16  20 &
   9.835 &
    0.86 &
  64.382 &
  --0.5264 &
  --0.01307 &
   9.871 &
  --1.3196 &
   0.00273 &
   0.001191 &
      4 \\
  16  22 &
   9.713 &
    0.84 &
  66.319 &
  --0.5593 &
  --0.01432 &
   9.992 &
  --1.3540 &
   0.00198 &
   0.001312 &
      5 \\
  16  24 &
   9.566 &
    0.82 &
  68.144 &
  --0.5910 &
  --0.01535 &
  11.041 &
  --1.5928 &
   0.01518 &
   0.001118 &
      5 \\
  16  26 &
   9.321 &
    0.80 &
  70.139 &
  --0.6264 &
  --0.01634 &
  12.593 &
  --1.9523 &
   0.03524 &
   0.000798 &
      6 \\
  16  28 &
   9.111 &
    0.81 &
  71.969 &
  --0.6621 &
  --0.01764 &
  15.641 &
  --2.6646 &
   0.08243 &
  --0.000161 &
      7 \\
  16  30 &
   8.922 &
    0.79 &
  73.661 &
  --0.6969 &
  --0.01869 &
  16.059 &
  --2.7901 &
   0.08788 &
  --0.000171 &
      7 \\
  16  32 &
   8.674 &
    0.75 &
  75.460 &
  --0.7331 &
  --0.01903 &
  16.532 &
  --2.9374 &
   0.09312 &
  --0.000170 &
      7 \\
  16  34 &
   8.400 &
    0.71 &
  77.232 &
  --0.7691 &
  --0.01918 &
  18.258 &
  --3.3696 &
   0.11844 &
  --0.000633 &
      8 \\
  16  36 &
   8.151 &
    0.68 &
  78.907 &
  --0.7997 &
  --0.02023 &
  19.968 &
  --3.8110 &
   0.14569 &
  --0.001129 &
      9 \\
  16  38 &
   7.939 &
    0.65 &
  80.474 &
  --0.8280 &
  --0.02179 &
  21.393 &
  --4.2030 &
   0.17095 &
  --0.001585 &
      9 \\
  16  40 &
   7.761 &
    0.63 &
  81.948 &
  --0.8586 &
  --0.02332 &
  22.453 &
  --4.5244 &
   0.19247 &
  --0.001974 &
     10 \\
  18  18 &
   9.606 &
    0.88 &
  65.404 &
  --0.5370 &
  --0.01266 &
  13.980 &
  --2.2178 &
   0.06024 &
  --0.000044 &
      7 \\
  18  20 &
   9.488 &
    0.86 &
  67.706 &
  --0.5774 &
  --0.01412 &
  14.409 &
  --2.3203 &
   0.06427 &
  --0.000021 &
      7 \\
  18  22 &
   9.350 &
    0.84 &
  69.829 &
  --0.6139 &
  --0.01546 &
  14.938 &
  --2.4429 &
   0.06931 &
  --0.000019 &
      7 \\
  18  24 &
   9.201 &
    0.81 &
  71.828 &
  --0.6497 &
  --0.01656 &
  15.449 &
  --2.5691 &
   0.07454 &
  --0.000026 &
      7 \\
  18  26 &
   8.972 &
    0.78 &
  73.983 &
  --0.6894 &
  --0.01768 &
  16.015 &
  --2.7258 &
   0.08070 &
  --0.000027 &
      7 \\
  18  28 &
   8.797 &
    0.75 &
  75.957 &
  --0.7261 &
  --0.01950 &
  16.392 &
  --2.8573 &
   0.08692 &
  --0.000030 &
      7 \\
  18  30 &
   8.620 &
    0.73 &
  77.788 &
  --0.7624 &
  --0.02098 &
  17.609 &
  --3.1741 &
   0.10655 &
  --0.000355 &
      7 \\
  18  32 &
   8.372 &
    0.71 &
  79.720 &
  --0.8004 &
  --0.02184 &
  19.269 &
  --3.5984 &
   0.13215 &
  --0.000812 &
      8 \\
  18  34 &
   8.120 &
    0.67 &
  81.625 &
  --0.8402 &
  --0.02228 &
  20.911 &
  --4.0328 &
   0.15857 &
  --0.001300 &
      9 \\
  18  36 &
   7.888 &
    0.64 &
  83.428 &
  --0.8757 &
  --0.02347 &
  22.569 &
  --4.4815 &
   0.18721 &
  --0.001833 &
     10 \\
  18  38 &
   7.694 &
    0.62 &
  85.117 &
  --0.9096 &
  --0.02504 &
  23.816 &
  --4.8516 &
   0.21172 &
  --0.002280 &
     11 \\
  18  40 &
   7.529 &
    0.60 &
  86.702 &
  --0.9435 &
  --0.02689 &
  24.817 &
  --5.1729 &
   0.23393 &
  --0.002681 &
     11 \\
  20  18 &
   9.267 &
    0.79 &
  68.246 &
  --0.5858 &
  --0.01345 &
  12.657 &
  --1.9181 &
   0.03043 &
   0.000819 &
      6 \\
  20  20 &
   9.152 &
    0.80 &
  70.736 &
  --0.6298 &
  --0.01501 &
  14.967 &
  --2.4448 &
   0.06457 &
   0.000158 &
      7 \\
  20  22 &
   9.035 &
    0.78 &
  73.034 &
  --0.6696 &
  --0.01651 &
  15.410 &
  --2.5611 &
   0.06937 &
   0.000172 &
      7 \\
  20  24 &
   8.906 &
    0.75 &
  75.191 &
  --0.7062 &
  --0.01808 &
  15.946 &
  --2.7038 &
   0.07603 &
   0.000146 &
      7 \\
  20  26 &
   8.694 &
    0.73 &
  77.495 &
  --0.7491 &
  --0.01947 &
  17.395 &
  --3.0740 &
   0.09808 &
  --0.000217 &
      7 \\
  20  28 &
   8.520 &
    0.72 &
  79.615 &
  --0.7916 &
  --0.02118 &
  18.576 &
  --3.3959 &
   0.11828 &
  --0.000548 &
      8 \\
  20  30 &
   8.352 &
    0.70 &
  81.579 &
  --0.8304 &
  --0.02296 &
  19.824 &
  --3.7301 &
   0.13954 &
  --0.000905 &
      8 \\
  20  32 &
   8.120 &
    0.67 &
  83.641 &
  --0.8716 &
  --0.02412 &
  21.462 &
  --4.1652 &
   0.16661 &
  --0.001392 &
      9 \\
  20  34 &
   7.884 &
    0.64 &
  85.671 &
  --0.9150 &
  --0.02484 &
  23.067 &
  --4.6073 &
   0.19433 &
  --0.001909 &
     10 \\
  20  36 &
   7.668 &
    0.61 &
  87.592 &
  --0.9533 &
  --0.02642 &
  24.653 &
  --5.0554 &
   0.22373 &
  --0.002454 &
     11 \\
  20  38 &
   7.485 &
    0.58 &
  89.392 &
  --0.9906 &
  --0.02829 &
  25.904 &
  --5.4388 &
   0.24986 &
  --0.002935 &
     11 \\
  20  40 &
   7.328 &
    0.56 &
  91.083 &
  --1.0273 &
  --0.03050 &
  26.942 &
  --5.7788 &
   0.27402 &
  --0.003375 &
     12 \\
  22  18 &
   8.982 &
    0.77 &
  70.837 &
  --0.6286 &
  --0.01489 &
  15.745 &
  --2.6288 &
   0.07458 &
  --0.000023 &
      7 \\
  22  20 &
   8.886 &
    0.76 &
  73.503 &
  --0.6761 &
  --0.01658 &
  16.230 &
  --2.7596 &
   0.08063 &
  --0.000032 &
      7 \\
  22  22 &
   8.778 &
    0.74 &
  75.964 &
  --0.7188 &
  --0.01828 &
  16.708 &
  --2.8928 &
   0.08680 &
  --0.000044 &
      7 \\
  22  24 &
   8.644 &
    0.73 &
  78.273 &
  --0.7579 &
  --0.02012 &
  17.999 &
  --3.2079 &
   0.10579 &
  --0.000342 &
      8 \\
  22  26 &
   8.443 &
    0.71 &
  80.719 &
  --0.8038 &
  --0.02178 &
  19.445 &
  --3.5895 &
   0.12913 &
  --0.000731 &
      8 \\
  22  28 &
   8.273 &
    0.69 &
  82.969 &
  --0.8470 &
  --0.02403 &
  20.767 &
  --3.9499 &
   0.15238 &
  --0.001116 &
      9 \\
  22  30 &
   8.115 &
    0.67 &
  85.063 &
  --0.8904 &
  --0.02583 &
  21.942 &
  --4.2797 &
   0.17378 &
  --0.001478 &
      9 \\
  22  32 &
   7.899 &
    0.64 &
  87.250 &
  --0.9366 &
  --0.02702 &
  23.465 &
  --4.7047 &
   0.20083 &
  --0.001970 &
     10 \\
  22  34 &
   7.672 &
    0.61 &
  89.392 &
  --0.9798 &
  --0.02851 &
  25.209 &
  --5.1898 &
   0.23233 &
  --0.002557 &
     11 \\
  22  36 &
   7.472 &
    0.58 &
  91.430 &
  --1.0242 &
  --0.03001 &
  26.635 &
  --5.6173 &
   0.26096 &
  --0.003094 &
     11 \\
  22  38 &
   7.299 &
    0.55 &
  93.337 &
  --1.0642 &
  --0.03222 &
  27.866 &
  --6.0080 &
   0.28828 &
  --0.003598 &
     12 \\
  22  40 &
   7.151 &
    0.53 &
  95.128 &
  --1.1036 &
  --0.03476 &
  28.885 &
  --6.3541 &
   0.31349 &
  --0.004057 &
     12 \\
  24  18 &
   8.732 &
    0.74 &
  73.367 &
  --0.6761 &
  --0.01655 &
  16.224 &
  --2.7964 &
   0.08166 &
  --0.000018 &
      7 \\
  24  20 &
   8.628 &
    0.73 &
  76.201 &
  --0.7252 &
  --0.01866 &
  17.437 &
  --3.0915 &
   0.09932 &
  --0.000277 &
      7 \\
  24  22 &
   8.505 &
    0.71 &
  78.815 &
  --0.7677 &
  --0.02104 &
  18.869 &
  --3.4359 &
   0.12039 &
  --0.000604 &
      8 \\
  24  24 &
   8.385 &
    0.70 &
  81.280 &
  --0.8150 &
  --0.02242 &
  19.893 &
  --3.7079 &
   0.13680 &
  --0.000862 &
      8 \\
  24  26 &
   8.191 &
    0.67 &
  83.856 &
  --0.8618 &
  --0.02465 &
  21.475 &
  --4.1283 &
   0.16333 &
  --0.001308 &
      9 \\
  24  28 &
   8.031 &
    0.66 &
  86.236 &
  --0.9098 &
  --0.02692 &
  22.718 &
  --4.4828 &
   0.18665 &
  --0.001698 &
     10 \\
  24  30 &
   7.880 &
    0.64 &
  88.451 &
  --0.9560 &
  --0.02899 &
  23.924 &
  --4.8287 &
   0.20961 &
  --0.002092 &
     10 \\
  24  32 &
   7.680 &
    0.61 &
  90.757 &
  --1.0079 &
  --0.03010 &
  25.323 &
  --5.2398 &
   0.23629 &
  --0.002584 &
     11 \\
  24  34 &
   7.466 &
    0.58 &
  93.007 &
  --1.0539 &
  --0.03194 &
  27.052 &
  --5.7350 &
   0.26928 &
  --0.003201 &
     12 \\
  24  36 &
   7.283 &
    0.55 &
  95.149 &
  --1.1014 &
  --0.03372 &
  28.310 &
  --6.1385 &
   0.29695 &
  --0.003715 &
     12 \\
  24  38 &
   7.116 &
    0.53 &
  97.155 &
  --1.1443 &
  --0.03625 &
  29.644 &
  --6.5613 &
   0.32716 &
  --0.004281 &
     13 \\
  24  40 &
   6.983 &
    0.51 &
  99.050 &
  --1.1919 &
  --0.03830 &
  30.428 &
  --6.8646 &
   0.34969 &
  --0.004696 &
     13 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for C+Mg reactions} 
\label{tab:cmg} \\
\hline
\hline 
$A_{\rm C}$ $A_{\rm Mg}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{C+Mg reactions (continued)} 
\label{tab:cmg} \\
\hline
\hline 
$A_{\rm C}$ $A_{\rm Mg}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  10  20 &
  12.671 &
    1.03 &
  57.977 &
  --0.3116 &
  --0.00573 &
   8.521 &
  --0.8419 &
  --0.00042 &
   0.000348 &
      4 \\
  10  22 &
  12.658 &
    1.04 &
  59.259 &
  --0.3332 &
  --0.00662 &
   8.438 &
  --0.8461 &
  --0.00031 &
   0.000385 &
      4 \\
  10  24 &
  12.575 &
    1.04 &
  60.466 &
  --0.3529 &
  --0.00717 &
   8.456 &
  --0.8540 &
  --0.00113 &
   0.000443 &
      4 \\
  10  26 &
  12.472 &
    1.03 &
  61.545 &
  --0.3696 &
  --0.00769 &
   8.689 &
  --0.8855 &
  --0.00122 &
   0.000494 &
      4 \\
  10  28 &
  12.149 &
    1.01 &
  63.014 &
  --0.3908 &
  --0.00823 &
   9.285 &
  --0.9701 &
  --0.00127 &
   0.000595 &
      4 \\
  10  30 &
  11.904 &
    0.99 &
  64.303 &
  --0.4114 &
  --0.00885 &
   9.742 &
  --1.0452 &
  --0.00052 &
   0.000665 &
      4 \\
  10  32 &
  11.680 &
    0.98 &
  65.484 &
  --0.4315 &
  --0.00935 &
  10.131 &
  --1.1089 &
  --0.00021 &
   0.000740 &
      4 \\
  10  34 &
  11.441 &
    0.95 &
  66.631 &
  --0.4505 &
  --0.00984 &
  10.552 &
  --1.1750 &
  --0.00019 &
   0.000826 &
      4 \\
  10  36 &
  11.178 &
    0.93 &
  67.765 &
  --0.4696 &
  --0.01007 &
  11.034 &
  --1.2486 &
  --0.00038 &
   0.000921 &
      5 \\
  10  38 &
  10.905 &
    0.89 &
  68.888 &
  --0.4890 &
  --0.01014 &
  11.584 &
  --1.3347 &
  --0.00023 &
   0.001013 &
      5 \\
  10  40 &
  10.632 &
    0.85 &
  69.985 &
  --0.5069 &
  --0.01026 &
  12.139 &
  --1.4215 &
  --0.00035 &
   0.001119 &
      5 \\
  10  42 &
  10.379 &
    0.82 &
  71.060 &
  --0.5262 &
  --0.01022 &
  12.548 &
  --1.4911 &
  --0.00120 &
   0.001233 &
      6 \\
  10  44 &
  10.146 &
    0.78 &
  72.102 &
  --0.5450 &
  --0.01022 &
  12.780 &
  --1.5318 &
  --0.00372 &
   0.001383 &
      6 \\
  10  46 &
   9.954 &
    0.76 &
  73.092 &
  --0.5634 &
  --0.01047 &
  13.038 &
  --1.5970 &
  --0.00332 &
   0.001460 &
      6 \\
  12  20 &
  12.817 &
    1.02 &
  61.559 &
  --0.3533 &
  --0.00662 &
   8.807 &
  --0.8708 &
   0.00013 &
   0.000368 &
      4 \\
  12  22 &
  12.836 &
    1.03 &
  62.980 &
  --0.3756 &
  --0.00767 &
   8.652 &
  --0.8657 &
   0.00005 &
   0.000407 &
      4 \\
  12  24 &
  12.765 &
    1.03 &
  64.335 &
  --0.3959 &
  --0.00836 &
   8.773 &
  --0.8893 &
   0.00007 &
   0.000452 &
      4 \\
  12  26 &
  12.676 &
    1.03 &
  65.556 &
  --0.4145 &
  --0.00884 &
   8.970 &
  --0.9184 &
   0.00003 &
   0.000498 &
      4 \\
  12  28 &
  12.321 &
    1.01 &
  67.247 &
  --0.4388 &
  --0.00944 &
   9.695 &
  --1.0146 &
  --0.00027 &
   0.000618 &
      4 \\
  12  30 &
  12.057 &
    0.99 &
  68.722 &
  --0.4618 &
  --0.01012 &
  10.160 &
  --1.0820 &
  --0.00070 &
   0.000725 &
      4 \\
  12  32 &
  11.815 &
    0.97 &
  70.072 &
  --0.4841 &
  --0.01069 &
  10.619 &
  --1.1498 &
  --0.00084 &
   0.000821 &
      4 \\
  12  34 &
  11.553 &
    0.94 &
  71.395 &
  --0.5058 &
  --0.01119 &
  10.986 &
  --1.1953 &
  --0.00298 &
   0.000966 &
      5 \\
  12  36 &
  11.264 &
    0.91 &
  72.711 &
  --0.5279 &
  --0.01140 &
  11.509 &
  --1.2670 &
  --0.00429 &
   0.001100 &
      5 \\
  12  38 &
  10.961 &
    0.87 &
  74.017 &
  --0.5498 &
  --0.01149 &
  12.322 &
  --1.3919 &
  --0.00290 &
   0.001186 &
      5 \\
  12  40 &
  10.669 &
    0.83 &
  75.301 &
  --0.5718 &
  --0.01147 &
  13.018 &
  --1.5041 &
  --0.00224 &
   0.001286 &
      6 \\
  12  42 &
  10.394 &
    0.79 &
  76.556 &
  --0.5935 &
  --0.01150 &
  13.563 &
  --1.5933 &
  --0.00293 &
   0.001419 &
      6 \\
  12  44 &
  10.150 &
    0.75 &
  77.773 &
  --0.6154 &
  --0.01151 &
  13.993 &
  --1.6787 &
  --0.00304 &
   0.001528 &
      6 \\
  12  46 &
   9.952 &
    0.73 &
  78.921 &
  --0.6347 &
  --0.01204 &
  14.235 &
  --1.7425 &
  --0.00326 &
   0.001639 &
      7 \\
  14  20 &
  12.217 &
    0.98 &
  66.268 &
  --0.4095 &
  --0.00825 &
  10.322 &
  --1.0694 &
  --0.00005 &
   0.000599 &
      4 \\
  14  22 &
  12.224 &
    0.99 &
  67.908 &
  --0.4350 &
  --0.00942 &
  10.224 &
  --1.0706 &
  --0.00010 &
   0.000646 &
      4 \\
  14  24 &
  12.145 &
    0.98 &
  69.463 &
  --0.4584 &
  --0.01024 &
  10.176 &
  --1.0572 &
  --0.00284 &
   0.000761 &
      4 \\
  14  26 &
  12.054 &
    0.98 &
  70.868 &
  --0.4798 &
  --0.01082 &
  10.344 &
  --1.0789 &
  --0.00372 &
   0.000835 &
      4 \\
  14  28 &
  11.728 &
    0.95 &
  72.730 &
  --0.5073 &
  --0.01158 &
  11.166 &
  --1.2027 &
  --0.00242 &
   0.000937 &
      4 \\
  14  30 &
  11.483 &
    0.92 &
  74.365 &
  --0.5333 &
  --0.01242 &
  11.609 &
  --1.2719 &
  --0.00291 &
   0.001059 &
      5 \\
  14  32 &
  11.261 &
    0.90 &
  75.868 &
  --0.5589 &
  --0.01309 &
  12.146 &
  --1.3622 &
  --0.00171 &
   0.001138 &
      5 \\
  14  34 &
  11.026 &
    0.87 &
  77.333 &
  --0.5835 &
  --0.01373 &
  12.544 &
  --1.4240 &
  --0.00279 &
   0.001272 &
      5 \\
  14  36 &
  10.766 &
    0.84 &
  78.784 &
  --0.6082 &
  --0.01410 &
  13.229 &
  --1.5379 &
  --0.00139 &
   0.001361 &
      6 \\
  14  38 &
  10.501 &
    0.80 &
  80.223 &
  --0.6338 &
  --0.01422 &
  13.854 &
  --1.6436 &
  --0.00091 &
   0.001471 &
      6 \\
  14  40 &
  10.250 &
    0.76 &
  81.634 &
  --0.6591 &
  --0.01428 &
  14.331 &
  --1.7329 &
  --0.00124 &
   0.001594 &
      6 \\
  14  42 &
  10.022 &
    0.73 &
  83.011 &
  --0.6837 &
  --0.01444 &
  14.732 &
  --1.8207 &
  --0.00112 &
   0.001706 &
      7 \\
  14  44 &
   9.799 &
    0.72 &
  84.342 &
  --0.7068 &
  --0.01477 &
  16.569 &
  --2.2215 &
   0.02091 &
   0.001329 &
      7 \\
  14  46 &
   9.606 &
    0.70 &
  85.600 &
  --0.7283 &
  --0.01554 &
  18.172 &
  --2.5884 &
   0.04194 &
   0.000970 &
      7 \\
  16  20 &
  11.571 &
    0.84 &
  70.230 &
  --0.4588 &
  --0.00885 &
   5.675 &
   0.0371 &
  --0.08784 &
   0.002706 &
      4 \\
  16  22 &
  11.562 &
    0.85 &
  72.073 &
  --0.4867 &
  --0.01014 &
   5.660 &
   0.0308 &
  --0.08830 &
   0.002776 &
      3 \\
  16  24 &
  11.485 &
    0.83 &
  73.821 &
  --0.5126 &
  --0.01103 &
   5.642 &
   0.0467 &
  --0.09205 &
   0.002931 &
      3 \\
  16  26 &
  11.403 &
    0.82 &
  75.406 &
  --0.5366 &
  --0.01168 &
   5.624 &
   0.0670 &
  --0.09633 &
   0.003092 &
      3 \\
  16  28 &
  11.141 &
    0.78 &
  77.439 &
  --0.5676 &
  --0.01254 &
   5.793 &
   0.0618 &
  --0.10307 &
   0.003387 &
      5 \\
  16  30 &
  10.949 &
    0.78 &
  79.232 &
  --0.5964 &
  --0.01353 &
   7.608 &
  --0.3011 &
  --0.08413 &
   0.003104 &
      5 \\
  16  32 &
  10.770 &
    0.77 &
  80.882 &
  --0.6238 &
  --0.01443 &
   9.337 &
  --0.6500 &
  --0.06565 &
   0.002821 &
      5 \\
  16  34 &
  10.590 &
    0.79 &
  82.488 &
  --0.6514 &
  --0.01519 &
  13.941 &
  --1.6149 &
  --0.00510 &
   0.001604 &
      6 \\
  16  36 &
  10.370 &
    0.77 &
  84.078 &
  --0.6795 &
  --0.01564 &
  14.294 &
  --1.6833 &
  --0.00614 &
   0.001745 &
      6 \\
  16  38 &
  10.149 &
    0.74 &
  85.648 &
  --0.7071 &
  --0.01602 &
  14.696 &
  --1.7692 &
  --0.00617 &
   0.001868 &
      7 \\
  16  40 &
   9.923 &
    0.72 &
  87.184 &
  --0.7337 &
  --0.01640 &
  16.636 &
  --2.1875 &
   0.01659 &
   0.001484 &
      7 \\
  16  42 &
   9.704 &
    0.70 &
  88.682 &
  --0.7604 &
  --0.01683 &
  18.514 &
  --2.6043 &
   0.03978 &
   0.001087 &
      8 \\
  16  44 &
   9.486 &
    0.69 &
  90.134 &
  --0.7877 &
  --0.01720 &
  21.272 &
  --3.2219 &
   0.07757 &
   0.000349 &
      8 \\
  16  46 &
   9.314 &
    0.67 &
  91.501 &
  --0.8113 &
  --0.01823 &
  21.839 &
  --3.3853 &
   0.08524 &
   0.000291 &
      8 \\
  18  20 &
  11.155 &
    0.79 &
  73.834 &
  --0.5052 &
  --0.00945 &
   7.236 &
  --0.1827 &
  --0.08653 &
   0.002899 &
      4 \\
  18  22 &
  11.141 &
    0.79 &
  75.876 &
  --0.5360 &
  --0.01078 &
   7.286 &
  --0.1988 &
  --0.08681 &
   0.002974 &
      4 \\
  18  24 &
  11.068 &
    0.78 &
  77.809 &
  --0.5640 &
  --0.01180 &
   7.636 &
  --0.2576 &
  --0.08603 &
   0.003043 &
      4 \\
  18  26 &
  10.991 &
    0.76 &
  79.567 &
  --0.5902 &
  --0.01256 &
   7.617 &
  --0.2394 &
  --0.09045 &
   0.003218 &
      5 \\
  18  28 &
  10.757 &
    0.76 &
  81.760 &
  --0.6240 &
  --0.01362 &
   9.840 &
  --0.6869 &
  --0.06718 &
   0.002864 &
      5 \\
  18  30 &
  10.578 &
    0.75 &
  83.704 &
  --0.6561 &
  --0.01469 &
  11.512 &
  --1.0388 &
  --0.04835 &
   0.002579 &
      6 \\
  18  32 &
  10.404 &
    0.74 &
  85.494 &
  --0.6842 &
  --0.01593 &
  13.392 &
  --1.4292 &
  --0.02683 &
   0.002239 &
      6 \\
  18  34 &
  10.261 &
    0.79 &
  87.235 &
  --0.7144 &
  --0.01685 &
  20.521 &
  --2.9814 &
   0.07639 &
   0.000039 &
      8 \\
  18  36 &
  10.041 &
    0.76 &
  88.954 &
  --0.7448 &
  --0.01751 &
  21.308 &
  --3.1489 &
   0.08230 &
   0.000033 &
      9 \\
  18  38 &
   9.816 &
    0.73 &
  90.651 &
  --0.7757 &
  --0.01800 &
  22.038 &
  --3.3128 &
   0.08781 &
   0.000036 &
      9 \\
  18  40 &
   9.595 &
    0.70 &
  92.305 &
  --0.8041 &
  --0.01868 &
  22.787 &
  --3.4869 &
   0.09406 &
   0.000030 &
      9 \\
  18  42 &
   9.398 &
    0.68 &
  93.922 &
  --0.8348 &
  --0.01916 &
  23.280 &
  --3.6298 &
   0.09919 &
   0.000029 &
      9 \\
  18  44 &
   9.217 &
    0.66 &
  95.479 &
  --0.8618 &
  --0.02009 &
  23.703 &
  --3.7681 &
   0.10464 &
   0.000027 &
      9 \\
  18  46 &
   9.040 &
    0.64 &
  96.946 &
  --0.8846 &
  --0.02176 &
  25.480 &
  --4.1969 &
   0.13101 &
  --0.000433 &
      9 \\
  20  20 &
  10.868 &
    0.82 &
  77.112 &
  --0.5494 &
  --0.01033 &
  14.493 &
  --1.6537 &
   0.00226 &
   0.001147 &
      6 \\
  20  22 &
  10.836 &
    0.81 &
  79.343 &
  --0.5833 &
  --0.01167 &
  14.695 &
  --1.6928 &
   0.00280 &
   0.001217 &
      6 \\
  20  24 &
  10.750 &
    0.80 &
  81.453 &
  --0.6139 &
  --0.01278 &
  15.089 &
  --1.7567 &
   0.00345 &
   0.001300 &
      6 \\
  20  26 &
  10.661 &
    0.78 &
  83.380 &
  --0.6435 &
  --0.01353 &
  15.488 &
  --1.8235 &
   0.00435 &
   0.001365 &
      6 \\
  20  28 &
  10.423 &
    0.75 &
  85.723 &
  --0.6800 &
  --0.01477 &
  16.056 &
  --1.9370 &
   0.00545 &
   0.001501 &
      6 \\
  20  30 &
  10.250 &
    0.73 &
  87.812 &
  --0.7147 &
  --0.01599 &
  16.285 &
  --1.9998 &
   0.00509 &
   0.001639 &
      6 \\
  20  32 &
  10.100 &
    0.72 &
  89.744 &
  --0.7483 &
  --0.01706 &
  16.468 &
  --2.0600 &
   0.00519 &
   0.001754 &
      6 \\
  20  34 &
   9.929 &
    0.71 &
  91.609 &
  --0.7783 &
  --0.01844 &
  18.245 &
  --2.4520 &
   0.02751 &
   0.001394 &
      7 \\
  20  36 &
   9.729 &
    0.72 &
  93.453 &
  --0.8113 &
  --0.01927 &
  23.476 &
  --3.5946 &
   0.10175 &
  --0.000150 &
     10 \\
  20  38 &
   9.529 &
    0.69 &
  95.269 &
  --0.8447 &
  --0.01995 &
  24.005 &
  --3.7338 &
   0.10621 &
  --0.000123 &
      9 \\
  20  40 &
   9.335 &
    0.67 &
  97.041 &
  --0.8775 &
  --0.02061 &
  24.647 &
  --3.9095 &
   0.11351 &
  --0.000164 &
     10 \\
  20  42 &
   9.161 &
    0.65 &
  98.763 &
  --0.9084 &
  --0.02157 &
  25.018 &
  --4.0452 &
   0.11896 &
  --0.000166 &
      9 \\
  20  44 &
   8.964 &
    0.63 &
 100.416 &
  --0.9320 &
  --0.02344 &
  27.222 &
  --4.5635 &
   0.15074 &
  --0.000728 &
     10 \\
  20  46 &
   8.805 &
    0.61 &
 101.992 &
  --0.9619 &
  --0.02475 &
  28.569 &
  --4.9211 &
   0.17308 &
  --0.001120 &
     10 \\
  22  20 &
  10.537 &
    0.77 &
  80.113 &
  --0.5906 &
  --0.01141 &
  15.286 &
  --1.7758 &
   0.00060 &
   0.001381 &
      7 \\
  22  22 &
  10.503 &
    0.76 &
  82.522 &
  --0.6272 &
  --0.01284 &
  15.489 &
  --1.8128 &
   0.00058 &
   0.001474 &
      6 \\
  22  24 &
  10.426 &
    0.75 &
  84.802 &
  --0.6616 &
  --0.01391 &
  15.787 &
  --1.8659 &
   0.00055 &
   0.001571 &
      6 \\
  22  26 &
  10.345 &
    0.73 &
  86.884 &
  --0.6923 &
  --0.01490 &
  16.126 &
  --1.9226 &
   0.00055 &
   0.001669 &
      6 \\
  22  28 &
  10.143 &
    0.71 &
  89.371 &
  --0.7313 &
  --0.01634 &
  16.441 &
  --2.0071 &
   0.00053 &
   0.001827 &
      6 \\
  22  30 &
   9.976 &
    0.70 &
  91.593 &
  --0.7669 &
  --0.01790 &
  18.184 &
  --2.3952 &
   0.02245 &
   0.001484 &
      7 \\
  22  32 &
   9.810 &
    0.71 &
  93.656 &
  --0.8027 &
  --0.01914 &
  22.683 &
  --3.3769 &
   0.08601 &
   0.000187 &
      9 \\
  22  34 &
   9.651 &
    0.70 &
  95.650 &
  --0.8380 &
  --0.02037 &
  23.339 &
  --3.5474 &
   0.09375 &
   0.000140 &
      9 \\
  22  36 &
   9.481 &
    0.68 &
  97.612 &
  --0.8735 &
  --0.02135 &
  23.923 &
  --3.7096 &
   0.10060 &
   0.000112 &
      9 \\
  22  38 &
   9.312 &
    0.66 &
  99.541 &
  --0.9093 &
  --0.02221 &
  24.297 &
  --3.8405 &
   0.10554 &
   0.000121 &
      9 \\
  22  40 &
   9.118 &
    0.64 &
 101.414 &
  --0.9394 &
  --0.02368 &
  26.344 &
  --4.3232 &
   0.13440 &
  --0.000382 &
      9 \\
  22  42 &
   8.931 &
    0.62 &
 103.240 &
  --0.9719 &
  --0.02495 &
  28.156 &
  --4.7699 &
   0.16152 &
  --0.000861 &
     10 \\
  22  44 &
   8.753 &
    0.60 &
 105.002 &
  --1.0027 &
  --0.02646 &
  29.921 &
  --5.2156 &
   0.18918 &
  --0.001353 &
     10 \\
  22  46 &
   8.606 &
    0.59 &
 106.679 &
  --1.0379 &
  --0.02759 &
  31.035 &
  --5.5366 &
   0.20954 &
  --0.001712 &
     11 \\
  24  20 &
  10.237 &
    0.72 &
  83.042 &
  --0.6365 &
  --0.01264 &
  14.679 &
  --1.6462 &
  --0.01675 &
   0.001958 &
      6 \\
  24  22 &
  10.209 &
    0.72 &
  85.627 &
  --0.6759 &
  --0.01416 &
  14.964 &
  --1.7063 &
  --0.01525 &
   0.002023 &
      7 \\
  24  24 &
  10.127 &
    0.72 &
  88.068 &
  --0.7114 &
  --0.01552 &
  17.257 &
  --2.1773 &
   0.01283 &
   0.001515 &
      7 \\
  24  26 &
  10.055 &
    0.70 &
  90.302 &
  --0.7444 &
  --0.01667 &
  17.440 &
  --2.2106 &
   0.01139 &
   0.001650 &
      7 \\
  24  28 &
   9.861 &
    0.69 &
  92.929 &
  --0.7877 &
  --0.01811 &
  19.268 &
  --2.6285 &
   0.03464 &
   0.001287 &
      8 \\
  24  30 &
   9.706 &
    0.69 &
  95.287 &
  --0.8276 &
  --0.01964 &
  20.816 &
  --2.9910 &
   0.05541 &
   0.000962 &
      8 \\
  24  32 &
   9.558 &
    0.68 &
  97.471 &
  --0.8641 &
  --0.02126 &
  22.446 &
  --3.3682 &
   0.07743 &
   0.000607 &
      8 \\
  24  34 &
   9.392 &
    0.67 &
  99.582 &
  --0.9017 &
  --0.02267 &
  25.226 &
  --3.9973 &
   0.11703 &
  --0.000149 &
      9 \\
  24  36 &
   9.235 &
    0.65 &
 101.648 &
  --0.9352 &
  --0.02437 &
  25.815 &
  --4.1694 &
   0.12495 &
  --0.000183 &
      9 \\
  24  38 &
   9.056 &
    0.63 &
 103.680 &
  --0.9705 &
  --0.02578 &
  27.650 &
  --4.6141 &
   0.15167 &
  --0.000645 &
      9 \\
  24  40 &
   8.878 &
    0.62 &
 105.662 &
  --1.0068 &
  --0.02698 &
  29.321 &
  --5.0363 &
   0.17726 &
  --0.001093 &
     10 \\
  24  42 &
   8.706 &
    0.60 &
 107.590 &
  --1.0439 &
  --0.02818 &
  30.924 &
  --5.4537 &
   0.20303 &
  --0.001552 &
     11 \\
  24  44 &
   8.535 &
    0.58 &
 109.447 &
  --1.0768 &
  --0.02993 &
  32.701 &
  --5.9127 &
   0.23215 &
  --0.002075 &
     11 \\
  24  46 &
   8.394 &
    0.57 &
 111.214 &
  --1.1140 &
  --0.03129 &
  33.846 &
  --6.2485 &
   0.25395 &
  --0.002462 &
     12 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for O+O reactions} \label{tab:oo} \\
\hline
\hline 
$A_1$ $A_2$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{O+O reactions (continued)} 
\label{tab:oo} \\
\hline
\hline 
$A_1$ $A_2$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  12  12 &
  11.072 &
    0.88 &
  51.217 &
  --0.2806 &
  --0.00380 &
   1.695 &
   0.5056 &
  --0.09860 &
   0.002627 &
      2 \\
  12  14 &
  11.158 &
    0.88 &
  53.344 &
  --0.3124 &
  --0.00535 &
   1.115 &
   0.6232 &
  --0.10635 &
   0.002850 &
      3 \\
  12  16 &
  11.015 &
    0.87 &
  55.697 &
  --0.3492 &
  --0.00650 &
   1.594 &
   0.5337 &
  --0.10435 &
   0.002914 &
      4 \\
  12  18 &
  10.801 &
    0.84 &
  57.885 &
  --0.3811 &
  --0.00741 &
   2.629 &
   0.3424 &
  --0.09724 &
   0.002883 &
      4 \\
  12  20 &
  10.584 &
    0.84 &
  59.873 &
  --0.4113 &
  --0.00822 &
   4.984 &
  --0.1294 &
  --0.07106 &
   0.002433 &
      4 \\
  12  22 &
  10.387 &
    0.89 &
  61.742 &
  --0.4396 &
  --0.00892 &
   9.920 &
  --1.1790 &
  --0.00443 &
   0.001069 &
      5 \\
  12  24 &
  10.069 &
    0.81 &
  63.594 &
  --0.4699 &
  --0.00926 &
   8.430 &
  --0.8352 &
  --0.03529 &
   0.001891 &
      5 \\
  12  26 &
   9.834 &
    0.80 &
  65.324 &
  --0.4999 &
  --0.01014 &
  10.098 &
  --1.2103 &
  --0.01413 &
   0.001538 &
      4 \\
  12  28 &
   9.603 &
    0.79 &
  66.935 &
  --0.5308 &
  --0.01065 &
  11.772 &
  --1.5889 &
   0.00752 &
   0.001162 &
      6 \\
  14  14 &
  11.320 &
    0.90 &
  55.612 &
  --0.3445 &
  --0.00711 &
   1.140 &
   0.5980 &
  --0.10316 &
   0.002817 &
      2 \\
  14  16 &
  11.192 &
    0.88 &
  58.164 &
  --0.3826 &
  --0.00853 &
   1.384 &
   0.5557 &
  --0.10403 &
   0.002944 &
      3 \\
  14  18 &
  10.975 &
    0.87 &
  60.567 &
  --0.4170 &
  --0.00957 &
   3.045 &
   0.2425 &
  --0.08920 &
   0.002756 &
      3 \\
  14  20 &
  10.751 &
    0.88 &
  62.765 &
  --0.4505 &
  --0.01036 &
   5.819 &
  --0.3103 &
  --0.05807 &
   0.002204 &
      3 \\
  14  22 &
  10.535 &
    0.90 &
  64.844 &
  --0.4819 &
  --0.01106 &
   9.935 &
  --1.1738 &
  --0.00506 &
   0.001154 &
      5 \\
  14  24 &
  10.186 &
    0.83 &
  66.919 &
  --0.5152 &
  --0.01142 &
   9.420 &
  --1.0285 &
  --0.02323 &
   0.001707 &
      4 \\
  14  26 &
   9.931 &
    0.80 &
  68.847 &
  --0.5467 &
  --0.01257 &
  10.468 &
  --1.2597 &
  --0.01291 &
   0.001621 &
      6 \\
  14  28 &
   9.692 &
    0.79 &
  70.651 &
  --0.5816 &
  --0.01301 &
  11.942 &
  --1.5952 &
   0.00520 &
   0.001330 &
      6 \\
  16  16 &
  11.079 &
    0.88 &
  60.932 &
  --0.4236 &
  --0.01018 &
   2.485 &
   0.3363 &
  --0.09320 &
   0.002830 &
      3 \\
  16  18 &
  10.871 &
    0.89 &
  63.550 &
  --0.4610 &
  --0.01137 &
   5.498 &
  --0.2623 &
  --0.05928 &
   0.002232 &
      3 \\
  16  20 &
  10.638 &
    0.85 &
  65.950 &
  --0.4977 &
  --0.01227 &
   5.929 &
  --0.3289 &
  --0.06093 &
   0.002401 &
      4 \\
  16  22 &
  10.399 &
    0.88 &
  68.227 &
  --0.5330 &
  --0.01300 &
  10.348 &
  --1.2504 &
  --0.00457 &
   0.001289 &
      5 \\
  16  24 &
  10.067 &
    0.81 &
  70.499 &
  --0.5695 &
  --0.01347 &
  10.088 &
  --1.1655 &
  --0.01885 &
   0.001766 &
      5 \\
  16  26 &
   9.848 &
    0.86 &
  72.611 &
  --0.6054 &
  --0.01462 &
  15.995 &
  --2.4840 &
   0.06850 &
  --0.000075 &
      7 \\
  16  28 &
   9.562 &
    0.77 &
  74.581 &
  --0.6403 &
  --0.01555 &
  13.730 &
  --1.9760 &
   0.02593 &
   0.001051 &
      6 \\
  18  18 &
  10.653 &
    0.85 &
  66.376 &
  --0.5019 &
  --0.01267 &
   5.939 &
  --0.3311 &
  --0.06089 &
   0.002413 &
      4 \\
  18  20 &
  10.430 &
    0.84 &
  68.971 &
  --0.5417 &
  --0.01372 &
   7.706 &
  --0.6840 &
  --0.04328 &
   0.002168 &
      4 \\
  18  22 &
  10.176 &
    0.84 &
  71.434 &
  --0.5803 &
  --0.01456 &
  10.967 &
  --1.3614 &
  --0.00379 &
   0.001438 &
      5 \\
  18  24 &
   9.863 &
    0.81 &
  73.888 &
  --0.6201 &
  --0.01517 &
  13.336 &
  --1.8563 &
   0.02227 &
   0.001017 &
      6 \\
  18  26 &
   9.626 &
    0.82 &
  76.166 &
  --0.6584 &
  --0.01658 &
  17.026 &
  --2.6938 &
   0.07595 &
  --0.000053 &
      8 \\
  18  28 &
   9.382 &
    0.76 &
  78.303 &
  --0.6998 &
  --0.01727 &
  15.437 &
  --2.3613 &
   0.04654 &
   0.000759 &
      6 \\
  20  20 &
  10.212 &
    0.82 &
  71.748 &
  --0.5844 &
  --0.01492 &
   9.485 &
  --1.0467 &
  --0.02493 &
   0.001913 &
      5 \\
  20  22 &
   9.965 &
    0.80 &
  74.387 &
  --0.6259 &
  --0.01592 &
  11.473 &
  --1.4620 &
  --0.00332 &
   0.001586 &
      5 \\
  20  24 &
   9.668 &
    0.77 &
  77.011 &
  --0.6687 &
  --0.01673 &
  13.789 &
  --1.9576 &
   0.02301 &
   0.001166 &
      6 \\
  20  26 &
   9.413 &
    0.78 &
  79.446 &
  --0.7105 &
  --0.01826 &
  18.059 &
  --2.9176 &
   0.08484 &
  --0.000075 &
      8 \\
  20  28 &
   9.191 &
    0.74 &
  81.732 &
  --0.7537 &
  --0.01925 &
  17.386 &
  --2.8021 &
   0.07120 &
   0.000384 &
      7 \\
  22  22 &
   9.727 &
    0.78 &
  77.191 &
  --0.6702 &
  --0.01710 &
  13.429 &
  --1.8808 &
   0.01877 &
   0.001255 &
      7 \\
  22  24 &
   9.442 &
    0.75 &
  79.972 &
  --0.7157 &
  --0.01816 &
  15.761 &
  --2.3960 &
   0.04699 &
   0.000795 &
      7 \\
  22  26 &
   9.192 &
    0.74 &
  82.557 &
  --0.7615 &
  --0.01976 &
  18.962 &
  --3.1289 &
   0.09297 &
  --0.000082 &
      8 \\
  22  28 &
   8.961 &
    0.72 &
  84.984 &
  --0.8077 &
  --0.02093 &
  20.880 &
  --3.5913 &
   0.12041 &
  --0.000558 &
      9 \\
  24  24 &
   9.174 &
    0.73 &
  82.897 &
  --0.7628 &
  --0.01968 &
  18.086 &
  --2.9252 &
   0.07684 &
   0.000307 &
      7 \\
  24  26 &
   8.960 &
    0.71 &
  85.624 &
  --0.8139 &
  --0.02119 &
  19.662 &
  --3.3278 &
   0.10055 &
  --0.000077 &
      8 \\
  24  28 &
   8.745 &
    0.69 &
  88.180 &
  --0.8613 &
  --0.02282 &
  21.481 &
  --3.7802 &
   0.12774 &
  --0.000536 &
      8 \\
  26  26 &
   8.741 &
    0.69 &
  88.471 &
  --0.8614 &
  --0.02373 &
  21.732 &
  --3.8364 &
   0.13165 &
  --0.000594 &
      8 \\
  26  28 &
   8.533 &
    0.66 &
  91.151 &
  --0.9107 &
  --0.02569 &
  23.588 &
  --4.3063 &
   0.16047 &
  --0.001081 &
      9 \\
  28  28 &
   8.337 &
    0.64 &
  93.955 &
  --0.9644 &
  --0.02766 &
  25.344 &
  --4.7684 &
   0.18930 &
  --0.001575 &
     10 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for O+Ne reactions} 
\label{tab:one} \\
\hline
\hline 
$A_{\rm O}$ $A_{\rm Ne}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{O+Ne reactions (continued)} 
\label{tab:one} \\
\hline
\hline 
$A_{\rm O}$ $A_{\rm Ne}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  12  18 &
  13.663 &
    1.00 &
  63.903 &
  --0.3116 &
  --0.00485 &
   5.015 &
   0.0871 &
  --0.06101 &
   0.001498 &
      3 \\
  12  20 &
  13.483 &
    0.99 &
  65.909 &
  --0.3379 &
  --0.00553 &
   5.219 &
   0.0748 &
  --0.06376 &
   0.001619 &
      3 \\
  12  22 &
  13.278 &
    0.97 &
  67.739 &
  --0.3618 &
  --0.00608 &
   5.427 &
   0.0692 &
  --0.06740 &
   0.001761 &
      4 \\
  12  24 &
  13.053 &
    0.94 &
  69.446 &
  --0.3843 &
  --0.00653 &
   5.518 &
   0.0883 &
  --0.07290 &
   0.001943 &
      4 \\
  12  26 &
  12.709 &
    0.90 &
  71.291 &
  --0.4078 &
  --0.00692 &
   5.756 &
   0.0991 &
  --0.08028 &
   0.002194 &
      4 \\
  12  28 &
  12.440 &
    0.87 &
  73.004 &
  --0.4324 &
  --0.00746 &
   5.936 &
   0.0890 &
  --0.08480 &
   0.002378 &
      4 \\
  12  30 &
  12.202 &
    0.84 &
  74.580 &
  --0.4558 &
  --0.00795 &
   5.819 &
   0.1282 &
  --0.09188 &
   0.002607 &
      5 \\
  12  32 &
  11.886 &
    0.82 &
  76.212 &
  --0.4775 &
  --0.00813 &
   8.572 &
  --0.3496 &
  --0.06986 &
   0.002284 &
      5 \\
  12  34 &
  11.570 &
    0.80 &
  77.812 &
  --0.5011 &
  --0.00795 &
  11.029 &
  --0.7906 &
  --0.04967 &
   0.001982 &
      6 \\
  12  36 &
  11.276 &
    0.78 &
  79.330 &
  --0.5218 &
  --0.00808 &
  13.467 &
  --1.2419 &
  --0.02805 &
   0.001651 &
      7 \\
  12  38 &
  11.026 &
    0.77 &
  80.759 &
  --0.5433 &
  --0.00820 &
  15.200 &
  --1.5875 &
  --0.01138 &
   0.001397 &
      6 \\
  12  40 &
  10.792 &
    0.75 &
  82.100 &
  --0.5607 &
  --0.00891 &
  17.193 &
  --1.9838 &
   0.00896 &
   0.001081 &
      7 \\
  14  18 &
  13.632 &
    0.88 &
  66.969 &
  --0.3466 &
  --0.00622 &
  --6.873 &
   2.2227 &
  --0.18485 &
   0.003877 &
      3 \\
  14  20 &
  13.611 &
    0.96 &
  69.165 &
  --0.3742 &
  --0.00703 &
   1.285 &
   0.7761 &
  --0.10392 &
   0.002411 &
      3 \\
  14  22 &
  13.415 &
    0.94 &
  71.181 &
  --0.3996 &
  --0.00767 &
   1.475 &
   0.7820 &
  --0.10862 &
   0.002580 &
      3 \\
  14  24 &
  13.185 &
    0.91 &
  73.072 &
  --0.4237 &
  --0.00819 &
   1.315 &
   0.8597 &
  --0.11824 &
   0.002851 &
      3 \\
  14  26 &
  12.847 &
    0.85 &
  75.139 &
  --0.4500 &
  --0.00857 &
   1.087 &
   0.9620 &
  --0.13171 &
   0.003229 &
      4 \\
  14  28 &
  12.585 &
    0.85 &
  77.048 &
  --0.4761 &
  --0.00927 &
   3.568 &
   0.5410 &
  --0.11256 &
   0.002970 &
      4 \\
  14  30 &
  12.346 &
    0.87 &
  78.808 &
  --0.5020 &
  --0.00978 &
   8.045 &
  --0.2626 &
  --0.06967 &
   0.002231 &
      4 \\
  14  32 &
  11.988 &
    0.82 &
  80.653 &
  --0.5265 &
  --0.00993 &
   9.050 &
  --0.3975 &
  --0.06962 &
   0.002356 &
      5 \\
  14  34 &
  11.625 &
    0.79 &
  82.463 &
  --0.5507 &
  --0.00992 &
  12.439 &
  --0.9879 &
  --0.04209 &
   0.001939 &
      6 \\
  14  36 &
  11.320 &
    0.77 &
  84.194 &
  --0.5786 &
  --0.00959 &
  14.632 &
  --1.4021 &
  --0.02305 &
   0.001652 &
      7 \\
  14  38 &
  11.016 &
    0.75 &
  85.796 &
  --0.5935 &
  --0.01071 &
  17.971 &
  --2.0197 &
   0.00842 &
   0.001159 &
      7 \\
  14  40 &
  10.802 &
    0.74 &
  87.334 &
  --0.6229 &
  --0.01048 &
  18.888 &
  --2.2437 &
   0.01893 &
   0.001004 &
      7 \\
  16  18 &
  13.838 &
    1.06 &
  70.317 &
  --0.3852 &
  --0.00749 &
  10.832 &
  --0.9835 &
  --0.00053 &
   0.000446 &
      4 \\
  16  20 &
  13.684 &
    1.06 &
  72.720 &
  --0.4154 &
  --0.00839 &
  11.128 &
  --1.0224 &
  --0.00126 &
   0.000527 &
      4 \\
  16  22 &
  13.488 &
    1.04 &
  74.930 &
  --0.4433 &
  --0.00911 &
  11.521 &
  --1.0669 &
  --0.00240 &
   0.000620 &
      4 \\
  16  24 &
  13.255 &
    1.02 &
  77.006 &
  --0.4694 &
  --0.00973 &
  12.015 &
  --1.1206 &
  --0.00373 &
   0.000724 &
      5 \\
  16  26 &
  12.864 &
    0.98 &
  79.270 &
  --0.4979 &
  --0.01023 &
  13.078 &
  --1.2553 &
  --0.00306 &
   0.000827 &
      5 \\
  16  28 &
  12.555 &
    0.95 &
  81.362 &
  --0.5272 &
  --0.01096 &
  13.880 &
  --1.3750 &
  --0.00152 &
   0.000903 &
      6 \\
  16  30 &
  12.267 &
    0.92 &
  83.293 &
  --0.5555 &
  --0.01156 &
  14.580 &
  --1.4764 &
  --0.00095 &
   0.000994 &
      6 \\
  16  32 &
  11.869 &
    0.86 &
  85.325 &
  --0.5851 &
  --0.01152 &
  15.599 &
  --1.6132 &
  --0.00110 &
   0.001123 &
      6 \\
  16  34 &
  11.481 &
    0.80 &
  87.323 &
  --0.6153 &
  --0.01120 &
  16.578 &
  --1.7551 &
  --0.00116 &
   0.001249 &
      6 \\
  16  36 &
  11.156 &
    0.76 &
  89.217 &
  --0.6407 &
  --0.01145 &
  17.288 &
  --1.8732 &
  --0.00140 &
   0.001381 &
      7 \\
  16  38 &
  10.876 &
    0.74 &
  90.996 &
  --0.6653 &
  --0.01190 &
  19.728 &
  --2.3520 &
   0.02246 &
   0.001010 &
      7 \\
  16  40 &
  10.641 &
    0.72 &
  92.675 &
  --0.6917 &
  --0.01237 &
  21.522 &
  --2.7324 &
   0.04188 &
   0.000709 &
      8 \\
  18  18 &
  13.270 &
    0.90 &
  73.464 &
  --0.4217 &
  --0.00828 &
   0.555 &
   0.9989 &
  --0.12568 &
   0.002976 &
      3 \\
  18  20 &
  13.137 &
    0.89 &
  76.070 &
  --0.4539 &
  --0.00932 &
   0.596 &
   1.0170 &
  --0.13057 &
   0.003155 &
      3 \\
  18  22 &
  12.974 &
    0.86 &
  78.472 &
  --0.4838 &
  --0.01016 &
   0.679 &
   1.0357 &
  --0.13618 &
   0.003352 &
      4 \\
  18  24 &
  12.806 &
    0.89 &
  80.731 &
  --0.5124 &
  --0.01084 &
   5.312 &
   0.2252 &
  --0.09316 &
   0.002613 &
      3 \\
  18  26 &
  12.470 &
    0.84 &
  83.182 &
  --0.5439 &
  --0.01140 &
   5.748 &
   0.2039 &
  --0.09993 &
   0.002880 &
      4 \\
  18  28 &
  12.214 &
    0.83 &
  85.444 &
  --0.5755 &
  --0.01225 &
   8.189 &
  --0.2267 &
  --0.07995 &
   0.002608 &
      5 \\
  18  30 &
  11.973 &
    0.82 &
  87.536 &
  --0.6065 &
  --0.01292 &
  10.458 &
  --0.6341 &
  --0.06080 &
   0.002340 &
      5 \\
  18  32 &
  11.627 &
    0.79 &
  89.736 &
  --0.6386 &
  --0.01298 &
  13.630 &
  --1.1958 &
  --0.03481 &
   0.001955 &
      6 \\
  18  34 &
  11.269 &
    0.77 &
  91.897 &
  --0.6706 &
  --0.01284 &
  16.937 &
  --1.7964 &
  --0.00645 &
   0.001519 &
      7 \\
  18  36 &
  10.948 &
    0.74 &
  93.951 &
  --0.7000 &
  --0.01307 &
  19.952 &
  --2.3696 &
   0.02173 &
   0.001078 &
      8 \\
  18  38 &
  10.674 &
    0.72 &
  95.878 &
  --0.7271 &
  --0.01366 &
  22.416 &
  --2.8653 &
   0.04689 &
   0.000683 &
      8 \\
  18  40 &
  10.437 &
    0.70 &
  97.691 &
  --0.7536 &
  --0.01454 &
  24.514 &
  --3.3083 &
   0.07021 &
   0.000317 &
      8 \\
  20  18 &
  12.992 &
    0.88 &
  76.346 &
  --0.4562 &
  --0.00899 &
   2.001 &
   0.8033 &
  --0.12149 &
   0.003018 &
      3 \\
  20  20 &
  12.868 &
    0.86 &
  79.146 &
  --0.4908 &
  --0.01011 &
   2.078 &
   0.8117 &
  --0.12590 &
   0.003192 &
      3 \\
  20  22 &
  12.714 &
    0.85 &
  81.732 &
  --0.5230 &
  --0.01102 &
   3.462 &
   0.5915 &
  --0.11756 &
   0.003126 &
      4 \\
  20  24 &
  12.541 &
    0.87 &
  84.167 &
  --0.5540 &
  --0.01178 &
   8.270 &
  --0.2595 &
  --0.07194 &
   0.002337 &
      4 \\
  20  26 &
  12.221 &
    0.82 &
  86.791 &
  --0.5880 &
  --0.01245 &
   8.513 &
  --0.2584 &
  --0.07983 &
   0.002628 &
      4 \\
  20  28 &
  11.972 &
    0.81 &
  89.214 &
  --0.6221 &
  --0.01341 &
  10.935 &
  --0.6965 &
  --0.05914 &
   0.002343 &
      5 \\
  20  30 &
  11.738 &
    0.80 &
  91.460 &
  --0.6555 &
  --0.01417 &
  13.185 &
  --1.1105 &
  --0.03936 &
   0.002064 &
      6 \\
  20  32 &
  11.400 &
    0.78 &
  93.817 &
  --0.6900 &
  --0.01435 &
  16.363 &
  --1.6876 &
  --0.01211 &
   0.001655 &
      7 \\
  20  34 &
  11.051 &
    0.75 &
  96.132 &
  --0.7242 &
  --0.01437 &
  19.695 &
  --2.3077 &
   0.01779 &
   0.001190 &
      8 \\
  20  36 &
  10.737 &
    0.72 &
  98.332 &
  --0.7558 &
  --0.01478 &
  22.740 &
  --2.9002 &
   0.04750 &
   0.000720 &
      8 \\
  20  38 &
  10.450 &
    0.70 &
 100.402 &
  --0.7872 &
  --0.01531 &
  26.867 &
  --3.7242 &
   0.09331 &
  --0.000095 &
     10 \\
  20  40 &
  10.239 &
    0.68 &
 102.340 &
  --0.8132 &
  --0.01666 &
  27.372 &
  --3.8753 &
   0.09889 &
  --0.000092 &
      9 \\
  22  18 &
  12.702 &
    0.87 &
  79.069 &
  --0.4892 &
  --0.00956 &
   6.198 &
   0.0976 &
  --0.08739 &
   0.002485 &
      4 \\
  22  20 &
  12.571 &
    0.85 &
  82.060 &
  --0.5267 &
  --0.01071 &
   6.368 &
   0.0906 &
  --0.09121 &
   0.002655 &
      4 \\
  22  22 &
  12.416 &
    0.83 &
  84.825 &
  --0.5611 &
  --0.01171 &
   6.535 &
   0.0885 &
  --0.09589 &
   0.002846 &
      5 \\
  22  24 &
  12.238 &
    0.82 &
  87.429 &
  --0.5942 &
  --0.01257 &
   8.549 &
  --0.2538 &
  --0.08064 &
   0.002652 &
      6 \\
  22  26 &
  11.941 &
    0.81 &
  90.217 &
  --0.6309 &
  --0.01333 &
  11.510 &
  --0.7729 &
  --0.05685 &
   0.002322 &
      6 \\
  22  28 &
  11.701 &
    0.80 &
  92.792 &
  --0.6674 &
  --0.01441 &
  13.877 &
  --1.2138 &
  --0.03563 &
   0.002027 &
      6 \\
  22  30 &
  11.475 &
    0.78 &
  95.183 &
  --0.7029 &
  --0.01530 &
  16.095 &
  --1.6330 &
  --0.01523 &
   0.001736 &
      7 \\
  22  32 &
  11.151 &
    0.76 &
  97.686 &
  --0.7396 &
  --0.01564 &
  19.220 &
  --2.2173 &
   0.01298 &
   0.001307 &
      7 \\
  22  34 &
  10.821 &
    0.73 &
 100.146 &
  --0.7776 &
  --0.01568 &
  22.310 &
  --2.8135 &
   0.04214 &
   0.000850 &
      8 \\
  22  36 &
  10.520 &
    0.71 &
 102.482 &
  --0.8113 &
  --0.01628 &
  25.301 &
  --3.4114 &
   0.07269 &
   0.000363 &
      9 \\
  22  38 &
  10.250 &
    0.68 &
 104.665 &
  --0.8380 &
  --0.01777 &
  28.312 &
  --4.0269 &
   0.10568 &
  --0.000164 &
      9 \\
  22  40 &
  10.026 &
    0.65 &
 106.729 &
  --0.8683 &
  --0.01910 &
  30.456 &
  --4.5016 &
   0.13173 &
  --0.000580 &
     10 \\
  24  18 &
  12.329 &
    0.83 &
  81.767 &
  --0.5238 &
  --0.00986 &
   8.291 &
  --0.2193 &
  --0.07764 &
   0.002439 &
      4 \\
  24  20 &
  12.205 &
    0.81 &
  84.948 &
  --0.5637 &
  --0.01110 &
   8.312 &
  --0.2026 &
  --0.08310 &
   0.002647 &
      5 \\
  24  22 &
  12.055 &
    0.81 &
  87.892 &
  --0.6004 &
  --0.01220 &
  10.224 &
  --0.5321 &
  --0.06825 &
   0.002463 &
      6 \\
  24  24 &
  11.882 &
    0.80 &
  90.662 &
  --0.6355 &
  --0.01320 &
  12.286 &
  --0.8934 &
  --0.05169 &
   0.002245 &
      5 \\
  24  26 &
  11.596 &
    0.80 &
  93.603 &
  --0.6746 &
  --0.01412 &
  16.997 &
  --1.7628 &
  --0.00578 &
   0.001473 &
      7 \\
  24  28 &
  11.377 &
    0.77 &
  96.323 &
  --0.7133 &
  --0.01535 &
  17.372 &
  --1.8454 &
  --0.00590 &
   0.001601 &
      7 \\
  24  30 &
  11.162 &
    0.76 &
  98.852 &
  --0.7508 &
  --0.01641 &
  19.542 &
  --2.2699 &
   0.01528 &
   0.001295 &
      8 \\
  24  32 &
  10.862 &
    0.74 &
 101.489 &
  --0.7905 &
  --0.01688 &
  22.379 &
  --2.8249 &
   0.04267 &
   0.000875 &
      9 \\
  24  34 &
  10.547 &
    0.71 &
 104.074 &
  --0.8285 &
  --0.01738 &
  25.555 &
  --3.4541 &
   0.07452 &
   0.000369 &
      9 \\
  24  36 &
  10.262 &
    0.68 &
 106.531 &
  --0.8638 &
  --0.01829 &
  28.496 &
  --4.0601 &
   0.10633 &
  --0.000142 &
     10 \\
  24  38 &
  10.011 &
    0.65 &
 108.834 &
  --0.8944 &
  --0.01983 &
  31.188 &
  --4.6349 &
   0.13766 &
  --0.000645 &
     10 \\
  24  40 &
   9.804 &
    0.63 &
 111.012 &
  --0.9291 &
  --0.02112 &
  33.041 &
  --5.0696 &
   0.16188 &
  --0.001032 &
     11 \\
  26  18 &
  12.033 &
    0.81 &
  84.287 &
  --0.5573 &
  --0.01071 &
   9.489 &
  --0.4204 &
  --0.07230 &
   0.002465 &
      6 \\
  26  20 &
  11.907 &
    0.80 &
  87.643 &
  --0.5991 &
  --0.01210 &
  11.307 &
  --0.7375 &
  --0.05790 &
   0.002293 &
      6 \\
  26  22 &
  11.762 &
    0.79 &
  90.754 &
  --0.6390 &
  --0.01323 &
  13.119 &
  --1.0588 &
  --0.04332 &
   0.002113 &
      7 \\
  26  24 &
  11.589 &
    0.80 &
  93.681 &
  --0.6772 &
  --0.01426 &
  17.131 &
  --1.7985 &
  --0.00334 &
   0.001428 &
      7 \\
  26  26 &
  11.331 &
    0.77 &
  96.767 &
  --0.7188 &
  --0.01532 &
  17.767 &
  --1.9176 &
  --0.00273 &
   0.001555 &
      7 \\
  26  28 &
  11.112 &
    0.76 &
  99.624 &
  --0.7596 &
  --0.01668 &
  20.023 &
  --2.3640 &
   0.01967 &
   0.001236 &
      8 \\
  26  30 &
  10.905 &
    0.74 &
 102.284 &
  --0.7993 &
  --0.01788 &
  22.178 &
  --2.7956 &
   0.04159 &
   0.000916 &
      8 \\
  26  32 &
  10.619 &
    0.72 &
 105.047 &
  --0.8411 &
  --0.01853 &
  24.975 &
  --3.3566 &
   0.06984 &
   0.000479 &
      8 \\
  26  34 &
  10.297 &
    0.69 &
 107.753 &
  --0.8810 &
  --0.01924 &
  29.381 &
  --4.2280 &
   0.11699 &
  --0.000332 &
     10 \\
  26  36 &
  10.042 &
    0.66 &
 110.326 &
  --0.9182 &
  --0.02037 &
  31.077 &
  --4.6159 &
   0.13605 &
  --0.000587 &
     10 \\
  26  38 &
   9.799 &
    0.63 &
 112.744 &
  --0.9529 &
  --0.02187 &
  33.847 &
  --5.2181 &
   0.16956 &
  --0.001140 &
     11 \\
  26  40 &
   9.599 &
    0.61 &
 115.025 &
  --0.9873 &
  --0.02362 &
  35.685 &
  --5.6574 &
   0.19443 &
  --0.001530 &
     12 \\
  28  18 &
  11.824 &
    0.89 &
  86.635 &
  --0.5879 &
  --0.01163 &
  20.950 &
  --2.6082 &
   0.05675 &
   0.000000 &
      8 \\
  28  20 &
  11.680 &
    0.87 &
  90.164 &
  --0.6342 &
  --0.01291 &
  21.936 &
  --2.7760 &
   0.06221 &
   0.000001 &
      9 \\
  28  22 &
  11.508 &
    0.84 &
  93.434 &
  --0.6764 &
  --0.01413 &
  23.015 &
  --2.9540 &
   0.06766 &
   0.000009 &
      9 \\
  28  24 &
  11.321 &
    0.81 &
  96.510 &
  --0.7168 &
  --0.01527 &
  24.127 &
  --3.1436 &
   0.07370 &
   0.000008 &
      9 \\
  28  26 &
  11.045 &
    0.77 &
  99.737 &
  --0.7613 &
  --0.01640 &
  25.321 &
  --3.3680 &
   0.08064 &
   0.000015 &
     10 \\
  28  28 &
  10.825 &
    0.75 &
 102.726 &
  --0.8043 &
  --0.01792 &
  26.235 &
  --3.5609 &
   0.08735 &
   0.000018 &
     10 \\
  28  30 &
  10.631 &
    0.73 &
 105.516 &
  --0.8473 &
  --0.01913 &
  26.965 &
  --3.7314 &
   0.09342 &
   0.000016 &
     10 \\
  28  32 &
  10.376 &
    0.70 &
 108.396 &
  --0.8891 &
  --0.02019 &
  27.815 &
  --3.9364 &
   0.10018 &
   0.000019 &
      9 \\
  28  34 &
  10.086 &
    0.67 &
 111.217 &
  --0.9303 &
  --0.02120 &
  30.969 &
  --4.5909 &
   0.13478 &
  --0.000540 &
     10 \\
  28  36 &
   9.827 &
    0.64 &
 113.906 &
  --0.9713 &
  --0.02236 &
  33.697 &
  --5.1859 &
   0.16711 &
  --0.001067 &
     11 \\
  28  38 &
   9.601 &
    0.61 &
 116.431 &
  --1.0078 &
  --0.02410 &
  36.132 &
  --5.7382 &
   0.19817 &
  --0.001571 &
     12 \\
  28  40 &
   9.408 &
    0.59 &
 118.819 &
  --1.0469 &
  --0.02573 &
  38.016 &
  --6.1964 &
   0.22461 &
  --0.002000 &
     13 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for O+Mg reactions} 
\label{tab:omg} \\
\hline
\hline 
$A_{\rm O}$ $A_{\rm Mg}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{O+Mg reactions (continued)} 
\label{tab:omg} \\
\hline
\hline 
$A_{\rm O}$ $A_{\rm Mg}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  12  20 &
  15.538 &
    0.82 &
  71.663 &
  --0.2887 &
  --0.00339 &
 --34.164 &
   6.6247 &
  --0.39665 &
   0.007019 &
      1 \\
  12  22 &
  15.453 &
    0.80 &
  73.440 &
  --0.3096 &
  --0.00407 &
 --36.470 &
   7.0372 &
  --0.42159 &
   0.007519 &
      2 \\
  12  24 &
  15.730 &
    0.91 &
  75.096 &
  --0.3293 &
  --0.00448 &
  --8.701 &
   2.4216 &
  --0.17185 &
   0.003078 &
      2 \\
  12  26 &
  15.587 &
    0.90 &
  76.580 &
  --0.3467 &
  --0.00483 &
  --9.511 &
   2.6103 &
  --0.18582 &
   0.003386 &
      2 \\
  12  28 &
  15.226 &
    0.88 &
  78.468 &
  --0.3669 &
  --0.00520 &
  --8.490 &
   2.5666 &
  --0.19241 &
   0.003634 &
      2 \\
  12  30 &
  14.944 &
    0.87 &
  80.145 &
  --0.3862 &
  --0.00567 &
  --7.412 &
   2.4775 &
  --0.19466 &
   0.003786 &
      2 \\
  12  32 &
  14.708 &
    0.86 &
  81.688 &
  --0.4055 &
  --0.00605 &
  --5.251 &
   2.1815 &
  --0.18432 &
   0.003693 &
      3 \\
  12  34 &
  14.427 &
    0.84 &
  83.174 &
  --0.4239 &
  --0.00637 &
  --5.525 &
   2.3143 &
  --0.19873 &
   0.004066 &
      3 \\
  12  36 &
  14.137 &
    0.81 &
  84.631 &
  --0.4428 &
  --0.00650 &
  --5.642 &
   2.4222 &
  --0.21228 &
   0.004428 &
      3 \\
  12  38 &
  13.843 &
    0.78 &
  86.059 &
  --0.4608 &
  --0.00659 &
  --5.042 &
   2.4117 &
  --0.21982 &
   0.004689 &
      3 \\
  12  40 &
  13.558 &
    0.75 &
  87.449 &
  --0.4779 &
  --0.00667 &
  --4.522 &
   2.4077 &
  --0.22776 &
   0.004960 &
      4 \\
  12  42 &
  13.317 &
    0.77 &
  88.808 &
  --0.4970 &
  --0.00657 &
   2.533 &
   1.2118 &
  --0.16540 &
   0.003878 &
      4 \\
  12  44 &
  13.049 &
    0.73 &
  90.115 &
  --0.5125 &
  --0.00675 &
   2.342 &
   1.3131 &
  --0.17878 &
   0.004250 &
      5 \\
  12  46 &
  12.833 &
    0.73 &
  91.369 &
  --0.5305 &
  --0.00685 &
   4.799 &
   0.8985 &
  --0.16001 &
   0.003980 &
      6 \\
  14  20 &
  15.856 &
    0.86 &
  75.330 &
  --0.3228 &
  --0.00451 &
 --27.187 &
   5.3946 &
  --0.32634 &
   0.005732 &
      1 \\
  14  22 &
  15.874 &
    0.87 &
  77.264 &
  --0.3441 &
  --0.00533 &
 --23.861 &
   4.8564 &
  --0.29875 &
   0.005284 &
      1 \\
  14  24 &
  15.794 &
    0.88 &
  79.080 &
  --0.3640 &
  --0.00587 &
 --22.121 &
   4.6157 &
  --0.28912 &
   0.005171 &
      1 \\
  14  26 &
  15.690 &
    0.87 &
  80.715 &
  --0.3824 &
  --0.00626 &
 --21.692 &
   4.5948 &
  --0.29144 &
   0.005267 &
      1 \\
  14  28 &
  15.335 &
    0.85 &
  82.829 &
  --0.4050 &
  --0.00667 &
 --18.313 &
   4.1974 &
  --0.28065 &
   0.005230 &
      2 \\
  14  30 &
  15.005 &
    0.81 &
  84.700 &
  --0.4266 &
  --0.00716 &
 --20.979 &
   4.7756 &
  --0.32149 &
   0.006108 &
      1 \\
  14  32 &
  14.756 &
    0.79 &
  86.420 &
  --0.4478 &
  --0.00757 &
 --19.637 &
   4.6542 &
  --0.32263 &
   0.006252 &
      2 \\
  14  34 &
  14.499 &
    0.77 &
  88.087 &
  --0.4683 &
  --0.00792 &
 --17.934 &
   4.4710 &
  --0.32069 &
   0.006346 &
      3 \\
  14  36 &
  14.251 &
    0.78 &
  89.727 &
  --0.4891 &
  --0.00806 &
 --10.360 &
   3.2701 &
  --0.26159 &
   0.005380 &
      2 \\
  14  38 &
  13.938 &
    0.75 &
  91.340 &
  --0.5091 &
  --0.00815 &
  --8.921 &
   3.1426 &
  --0.26416 &
   0.005573 &
      4 \\
  14  40 &
  13.681 &
    0.79 &
  92.919 &
  --0.5300 &
  --0.00807 &
   2.502 &
   1.2230 &
  --0.16256 &
   0.003785 &
      4 \\
  14  42 &
  13.381 &
    0.76 &
  94.460 &
  --0.5510 &
  --0.00799 &
   1.994 &
   1.3872 &
  --0.18016 &
   0.004235 &
      4 \\
  14  44 &
  13.101 &
    0.73 &
  95.949 &
  --0.5705 &
  --0.00802 &
   2.789 &
   1.3169 &
  --0.18425 &
   0.004437 &
      5 \\
  14  46 &
  12.864 &
    0.72 &
  97.366 &
  --0.5897 &
  --0.00822 &
   5.931 &
   0.7935 &
  --0.16018 &
   0.004084 &
      6 \\
  16  20 &
  15.983 &
    0.93 &
  79.257 &
  --0.3602 &
  --0.00550 &
  --0.033 &
   0.9907 &
  --0.09426 &
   0.001700 &
      4 \\
  16  22 &
  15.967 &
    0.93 &
  81.382 &
  --0.3834 &
  --0.00640 &
  --1.525 &
   1.2303 &
  --0.10796 &
   0.001978 &
      3 \\
  16  24 &
  15.868 &
    0.93 &
  83.380 &
  --0.4048 &
  --0.00703 &
  --1.697 &
   1.2963 &
  --0.11455 &
   0.002150 &
      3 \\
  16  26 &
  15.760 &
    0.93 &
  85.186 &
  --0.4250 &
  --0.00746 &
  --1.575 &
   1.3156 &
  --0.11860 &
   0.002270 &
      3 \\
  16  28 &
  15.353 &
    0.91 &
  87.502 &
  --0.4500 &
  --0.00792 &
  --1.370 &
   1.4169 &
  --0.13375 &
   0.002679 &
      3 \\
  16  30 &
  15.045 &
    0.90 &
  89.553 &
  --0.4737 &
  --0.00849 &
  --1.231 &
   1.4887 &
  --0.14519 &
   0.003002 &
      3 \\
  16  32 &
  14.761 &
    0.88 &
  91.441 &
  --0.4970 &
  --0.00895 &
  --1.174 &
   1.5690 &
  --0.15681 &
   0.003326 &
      3 \\
  16  34 &
  14.463 &
    0.85 &
  93.273 &
  --0.5198 &
  --0.00934 &
  --1.352 &
   1.6928 &
  --0.17141 &
   0.003712 &
      3 \\
  16  36 &
  14.135 &
    0.82 &
  95.077 &
  --0.5426 &
  --0.00952 &
  --1.089 &
   1.7583 &
  --0.18413 &
   0.004081 &
      4 \\
  16  38 &
  13.801 &
    0.77 &
  96.856 &
  --0.5661 &
  --0.00953 &
  --1.628 &
   1.9625 &
  --0.20528 &
   0.004614 &
      3 \\
  16  40 &
  13.486 &
    0.74 &
  98.592 &
  --0.5878 &
  --0.00959 &
  --1.381 &
   2.0230 &
  --0.21847 &
   0.005007 &
      5 \\
  16  42 &
  13.224 &
    0.77 &
 100.289 &
  --0.6110 &
  --0.00953 &
   9.437 &
   0.1602 &
  --0.11831 &
   0.003220 &
      5 \\
  16  44 &
  12.927 &
    0.73 &
 101.931 &
  --0.6334 &
  --0.00952 &
   9.871 &
   0.1522 &
  --0.12631 &
   0.003501 &
      5 \\
  16  46 &
  12.689 &
    0.71 &
 103.490 &
  --0.6547 &
  --0.00979 &
   9.656 &
   0.2231 &
  --0.13706 &
   0.003819 &
      6 \\
  18  20 &
  15.397 &
    0.83 &
  82.927 &
  --0.3942 &
  --0.00620 &
 --20.445 &
   4.5719 &
  --0.30054 &
   0.005548 &
      2 \\
  18  22 &
  15.387 &
    0.84 &
  85.246 &
  --0.4193 &
  --0.00717 &
 --21.471 &
   4.7447 &
  --0.31115 &
   0.005780 &
      2 \\
  18  24 &
  15.304 &
    0.83 &
  87.432 &
  --0.4425 &
  --0.00785 &
 --21.035 &
   4.7171 &
  --0.31316 &
   0.005880 &
      2 \\
  18  26 &
  15.207 &
    0.83 &
  89.413 &
  --0.4643 &
  --0.00834 &
 --19.777 &
   4.5650 &
  --0.30891 &
   0.005871 &
      2 \\
  18  28 &
  14.846 &
    0.79 &
  91.917 &
  --0.4918 &
  --0.00887 &
 --18.877 &
   4.5770 &
  --0.32120 &
   0.006269 &
      2 \\
  18  30 &
  14.571 &
    0.76 &
  94.139 &
  --0.5176 &
  --0.00950 &
 --18.661 &
   4.6591 &
  --0.33494 &
   0.006669 &
      3 \\
  18  32 &
  14.366 &
    0.78 &
  96.189 &
  --0.5431 &
  --0.01002 &
 --11.230 &
   3.4721 &
  --0.27594 &
   0.005706 &
      2 \\
  18  34 &
  14.108 &
    0.75 &
  98.177 &
  --0.5678 &
  --0.01048 &
 --10.617 &
   3.4630 &
  --0.28380 &
   0.005988 &
      4 \\
  18  36 &
  13.833 &
    0.75 &
 100.135 &
  --0.5924 &
  --0.01074 &
  --6.047 &
   2.7726 &
  --0.25384 &
   0.005573 &
      5 \\
  18  38 &
  13.604 &
    0.80 &
 102.066 &
  --0.6180 &
  --0.01081 &
   9.301 &
   0.1331 &
  --0.10992 &
   0.002977 &
      5 \\
  18  40 &
  13.275 &
    0.77 &
 103.952 &
  --0.6429 &
  --0.01083 &
   9.859 &
   0.1255 &
  --0.11887 &
   0.003286 &
      6 \\
  18  42 &
  12.972 &
    0.73 &
 105.794 &
  --0.6686 &
  --0.01081 &
  10.283 &
   0.1210 &
  --0.12740 &
   0.003581 &
      5 \\
  18  44 &
  12.701 &
    0.70 &
 107.572 &
  --0.6920 &
  --0.01097 &
  10.627 &
   0.1108 &
  --0.13490 &
   0.003855 &
      7 \\
  18  46 &
  12.461 &
    0.69 &
 109.258 &
  --0.7136 &
  --0.01147 &
  14.197 &
  --0.5034 &
  --0.10551 &
   0.003411 &
      8 \\
  20  20 &
  15.032 &
    0.78 &
  86.292 &
  --0.4280 &
  --0.00672 &
 --24.019 &
   5.3533 &
  --0.35526 &
   0.006705 &
      1 \\
  20  22 &
  15.005 &
    0.77 &
  88.798 &
  --0.4544 &
  --0.00779 &
 --27.181 &
   5.8979 &
  --0.38699 &
   0.007331 &
      2 \\
  20  24 &
  15.129 &
    0.87 &
  91.165 &
  --0.4794 &
  --0.00852 &
  --4.699 &
   2.1070 &
  --0.17948 &
   0.003606 &
      3 \\
  20  26 &
  15.042 &
    0.87 &
  93.317 &
  --0.5030 &
  --0.00904 &
  --3.101 &
   1.8790 &
  --0.17034 &
   0.003498 &
      3 \\
  20  28 &
  14.661 &
    0.84 &
  95.998 &
  --0.5328 &
  --0.00964 &
  --2.595 &
   1.9313 &
  --0.18388 &
   0.003906 &
      3 \\
  20  30 &
  14.377 &
    0.82 &
  98.383 &
  --0.5607 &
  --0.01034 &
  --2.380 &
   1.9897 &
  --0.19538 &
   0.004253 &
      4 \\
  20  32 &
  14.121 &
    0.79 &
 100.587 &
  --0.5881 &
  --0.01093 &
  --2.137 &
   2.0347 &
  --0.20567 &
   0.004572 &
      3 \\
  20  34 &
  13.861 &
    0.77 &
 102.725 &
  --0.6149 &
  --0.01145 &
  --1.744 &
   2.0500 &
  --0.21457 &
   0.004871 &
      4 \\
  20  36 &
  13.582 &
    0.73 &
 104.829 &
  --0.6415 &
  --0.01178 &
  --1.603 &
   2.1160 &
  --0.22735 &
   0.005254 &
      5 \\
  20  38 &
  13.320 &
    0.77 &
 106.904 &
  --0.6691 &
  --0.01191 &
   9.807 &
   0.1658 &
  --0.12309 &
   0.003409 &
      6 \\
  20  40 &
  13.019 &
    0.73 &
 108.933 &
  --0.6969 &
  --0.01193 &
  10.345 &
   0.1414 &
  --0.13064 &
   0.003688 &
      6 \\
  20  42 &
  12.743 &
    0.70 &
 110.908 &
  --0.7238 &
  --0.01205 &
  10.749 &
   0.1225 &
  --0.13796 &
   0.003963 &
      7 \\
  20  44 &
  12.477 &
    0.69 &
 112.817 &
  --0.7490 &
  --0.01232 &
  14.693 &
  --0.5476 &
  --0.10645 &
   0.003488 &
      8 \\
  20  46 &
  12.249 &
    0.68 &
 114.630 &
  --0.7739 &
  --0.01279 &
  17.825 &
  --1.1044 &
  --0.07972 &
   0.003086 &
      8 \\
  22  20 &
  14.990 &
    0.90 &
  89.459 &
  --0.4585 &
  --0.00726 &
   7.826 &
   0.0479 &
  --0.06957 &
   0.001624 &
      4 \\
  22  22 &
  14.982 &
    0.90 &
  92.156 &
  --0.4881 &
  --0.00828 &
   7.841 &
   0.0458 &
  --0.07075 &
   0.001688 &
      4 \\
  22  24 &
  14.884 &
    0.90 &
  94.703 &
  --0.5150 &
  --0.00905 &
   8.042 &
   0.0515 &
  --0.07461 &
   0.001823 &
      4 \\
  22  26 &
  14.773 &
    0.89 &
  97.026 &
  --0.5404 &
  --0.00961 &
   8.327 &
   0.0497 &
  --0.07833 &
   0.001953 &
      5 \\
  22  28 &
  14.406 &
    0.87 &
  99.872 &
  --0.5721 &
  --0.01031 &
   8.946 &
   0.0527 &
  --0.08809 &
   0.002282 &
      5 \\
  22  30 &
  14.130 &
    0.85 &
 102.413 &
  --0.6023 &
  --0.01106 &
   9.457 &
   0.0377 &
  --0.09469 &
   0.002530 &
      5 \\
  22  32 &
  13.878 &
    0.83 &
 104.765 &
  --0.6317 &
  --0.01171 &
   9.826 &
   0.0418 &
  --0.10200 &
   0.002787 &
      6 \\
  22  34 &
  13.608 &
    0.80 &
 107.044 &
  --0.6603 &
  --0.01233 &
   9.801 &
   0.1224 &
  --0.11446 &
   0.003153 &
      6 \\
  22  36 &
  13.323 &
    0.77 &
 109.290 &
  --0.6899 &
  --0.01265 &
  10.527 &
   0.0687 &
  --0.11980 &
   0.003388 &
      6 \\
  22  38 &
  13.033 &
    0.73 &
 111.500 &
  --0.7196 &
  --0.01285 &
  10.899 &
   0.0745 &
  --0.12907 &
   0.003706 &
      6 \\
  22  40 &
  12.760 &
    0.70 &
 113.656 &
  --0.7478 &
  --0.01309 &
  11.279 &
   0.0612 &
  --0.13688 &
   0.003994 &
      7 \\
  22  42 &
  12.496 &
    0.69 &
 115.760 &
  --0.7774 &
  --0.01325 &
  14.984 &
  --0.5710 &
  --0.10759 &
   0.003559 &
      7 \\
  22  44 &
  12.240 &
    0.68 &
 117.790 &
  --0.8041 &
  --0.01366 &
  18.821 &
  --1.2394 &
  --0.07562 &
   0.003073 &
      8 \\
  22  46 &
  12.019 &
    0.67 &
 119.718 &
  --0.8306 &
  --0.01427 &
  21.863 &
  --1.7944 &
  --0.04851 &
   0.002662 &
      8 \\
  24  20 &
  14.539 &
    0.87 &
  92.581 &
  --0.4912 &
  --0.00753 &
   9.005 &
  --0.0025 &
  --0.07846 &
   0.001944 &
      5 \\
  24  22 &
  14.512 &
    0.87 &
  95.471 &
  --0.5228 &
  --0.00858 &
   9.104 &
  --0.0032 &
  --0.08060 &
   0.002038 &
      5 \\
  24  24 &
  14.412 &
    0.86 &
  98.202 &
  --0.5523 &
  --0.00934 &
   9.356 &
  --0.0044 &
  --0.08445 &
   0.002179 &
      5 \\
  24  26 &
  14.297 &
    0.85 &
 100.698 &
  --0.5797 &
  --0.00994 &
   9.654 &
  --0.0027 &
  --0.08894 &
   0.002335 &
      5 \\
  24  28 &
  13.955 &
    0.82 &
 103.700 &
  --0.6134 &
  --0.01076 &
  10.237 &
  --0.0027 &
  --0.09866 &
   0.002674 &
      5 \\
  24  30 &
  13.703 &
    0.80 &
 106.391 &
  --0.6458 &
  --0.01158 &
  11.371 &
  --0.1382 &
  --0.09831 &
   0.002797 &
      6 \\
  24  32 &
  13.463 &
    0.78 &
 108.886 &
  --0.6770 &
  --0.01232 &
  11.734 &
  --0.1370 &
  --0.10569 &
   0.003066 &
      6 \\
  24  34 &
  13.227 &
    0.75 &
 111.301 &
  --0.7081 &
  --0.01298 &
  11.852 &
  --0.1055 &
  --0.11467 &
   0.003362 &
      6 \\
  24  36 &
  12.970 &
    0.72 &
 113.676 &
  --0.7390 &
  --0.01346 &
  12.129 &
  --0.0982 &
  --0.12313 &
   0.003660 &
      6 \\
  24  38 &
  12.719 &
    0.70 &
 116.011 &
  --0.7704 &
  --0.01379 &
  12.386 &
  --0.1025 &
  --0.13080 &
   0.003940 &
      7 \\
  24  40 &
  12.454 &
    0.69 &
 118.282 &
  --0.7983 &
  --0.01435 &
  16.691 &
  --0.8340 &
  --0.09611 &
   0.003418 &
      8 \\
  24  42 &
  12.210 &
    0.68 &
 120.505 &
  --0.8307 &
  --0.01456 &
  19.855 &
  --1.3979 &
  --0.06969 &
   0.003025 &
      8 \\
  24  44 &
  11.956 &
    0.67 &
 122.649 &
  --0.8604 &
  --0.01500 &
  26.049 &
  --2.5173 &
  --0.01001 &
   0.001989 &
      9 \\
  24  46 &
  11.763 &
    0.66 &
 124.682 &
  --0.8884 &
  --0.01577 &
  26.042 &
  --2.5395 &
  --0.01374 &
   0.002173 &
      9 \\
  26  20 &
  14.057 &
    0.78 &
  95.510 &
  --0.5248 &
  --0.00808 &
  --0.785 &
   1.8503 &
  --0.19552 &
   0.004301 &
      4 \\
  26  22 &
  14.025 &
    0.78 &
  98.581 &
  --0.5583 &
  --0.00919 &
  --0.831 &
   1.8850 &
  --0.20033 &
   0.004457 &
      4 \\
  26  24 &
  13.929 &
    0.76 &
 101.483 &
  --0.5898 &
  --0.01001 &
  --0.890 &
   1.9472 &
  --0.20855 &
   0.004695 &
      4 \\
  26  26 &
  13.827 &
    0.75 &
 104.141 &
  --0.6191 &
  --0.01066 &
  --0.841 &
   1.9954 &
  --0.21621 &
   0.004922 &
      4 \\
  26  28 &
  13.545 &
    0.72 &
 107.292 &
  --0.6556 &
  --0.01151 &
  --0.833 &
   2.0798 &
  --0.23075 &
   0.005361 &
      5 \\
  26  30 &
  13.332 &
    0.72 &
 110.123 &
  --0.6895 &
  --0.01245 &
   2.846 &
   1.4867 &
  --0.20409 &
   0.004997 &
      6 \\
  26  32 &
  13.132 &
    0.71 &
 112.752 &
  --0.7220 &
  --0.01332 &
   6.334 &
   0.9171 &
  --0.17807 &
   0.004634 &
      7 \\
  26  34 &
  12.924 &
    0.72 &
 115.297 &
  --0.7550 &
  --0.01406 &
  12.797 &
  --0.2012 &
  --0.11954 &
   0.003640 &
      6 \\
  26  36 &
  12.698 &
    0.70 &
 117.795 &
  --0.7878 &
  --0.01463 &
  12.989 &
  --0.2019 &
  --0.12679 &
   0.003909 &
      7 \\
  26  38 &
  12.447 &
    0.69 &
 120.244 &
  --0.8187 &
  --0.01528 &
  17.152 &
  --0.9107 &
  --0.09319 &
   0.003407 &
      7 \\
  26  40 &
  12.205 &
    0.68 &
 122.639 &
  --0.8521 &
  --0.01561 &
  20.395 &
  --1.4862 &
  --0.06626 &
   0.003010 &
      8 \\
  26  42 &
  11.950 &
    0.67 &
 124.968 &
  --0.8849 &
  --0.01605 &
  26.503 &
  --2.5879 &
  --0.00787 &
   0.002003 &
      9 \\
  26  44 &
  11.738 &
    0.66 &
 127.219 &
  --0.9162 &
  --0.01663 &
  26.949 &
  --2.6876 &
  --0.00784 &
   0.002120 &
      9 \\
  26  46 &
  11.536 &
    0.65 &
 129.354 &
  --0.9457 &
  --0.01753 &
  29.774 &
  --3.2312 &
   0.01964 &
   0.001698 &
     10 \\
  28  20 &
  13.716 &
    0.75 &
  98.248 &
  --0.5582 &
  --0.00846 &
   0.158 &
   1.8019 &
  --0.20351 &
   0.004617 &
      4 \\
  28  22 &
  13.686 &
    0.74 &
 101.493 &
  --0.5940 &
  --0.00959 &
   0.206 &
   1.8198 &
  --0.20761 &
   0.004764 &
      4 \\
  28  24 &
  13.596 &
    0.73 &
 104.560 &
  --0.6276 &
  --0.01044 &
   0.211 &
   1.8681 &
  --0.21521 &
   0.004995 &
      5 \\
  28  26 &
  13.498 &
    0.71 &
 107.371 &
  --0.6577 &
  --0.01124 &
   0.206 &
   1.9285 &
  --0.22398 &
   0.005254 &
      6 \\
  28  28 &
  13.241 &
    0.72 &
 110.667 &
  --0.6969 &
  --0.01212 &
   7.108 &
   0.7704 &
  --0.16596 &
   0.004311 &
      5 \\
  28  30 &
  13.035 &
    0.71 &
 113.635 &
  --0.7327 &
  --0.01316 &
   7.779 &
   0.6944 &
  --0.16877 &
   0.004504 &
      6 \\
  28  32 &
  12.845 &
    0.70 &
 116.396 &
  --0.7675 &
  --0.01407 &
  10.957 &
   0.1606 &
  --0.14417 &
   0.004161 &
      7 \\
  28  34 &
  12.647 &
    0.70 &
 119.063 &
  --0.8016 &
  --0.01497 &
  14.126 &
  --0.3823 &
  --0.11883 &
   0.003803 &
      8 \\
  28  36 &
  12.418 &
    0.69 &
 121.675 &
  --0.8334 &
  --0.01589 &
  18.112 &
  --1.0648 &
  --0.08622 &
   0.003319 &
      8 \\
  28  38 &
  12.189 &
    0.68 &
 124.247 &
  --0.8690 &
  --0.01637 &
  21.266 &
  --1.6266 &
  --0.05987 &
   0.002934 &
      9 \\
  28  40 &
  11.939 &
    0.67 &
 126.753 &
  --0.9042 &
  --0.01682 &
  28.043 &
  --2.8567 &
   0.00643 &
   0.001768 &
      9 \\
  28  42 &
  11.713 &
    0.65 &
 129.176 &
  --0.9322 &
  --0.01799 &
  28.744 &
  --2.9811 &
   0.00679 &
   0.001912 &
     10 \\
  28  44 &
  11.511 &
    0.65 &
 131.543 &
  --0.9712 &
  --0.01813 &
  30.653 &
  --3.3755 &
   0.02556 &
   0.001636 &
     10 \\
  28  46 &
  11.303 &
    0.63 &
 133.766 &
  --0.9970 &
  --0.01969 &
  34.293 &
  --4.0657 &
   0.06164 &
   0.001067 &
     10 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for Ne+Ne reactions} \label{tab:nene} \\
\hline
\hline 
$A_1$ $A_2$ & $E_0$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{Ne+Ne reactions (continued)} 
\label{tab:nene} \\
\hline
\hline 
$A_1$ $A_2$ & $E_0$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  18  18 &
  16.681 &
    0.90 &
  81.201 &
  --0.3503 &
  --0.00538 &
   0.409 &
   0.8146 &
  --0.07429 &
   0.001168 &
      3 \\
  18  20 &
  16.513 &
    0.91 &
  84.124 &
  --0.3790 &
  --0.00607 &
   0.633 &
   0.8438 &
  --0.08058 &
   0.001349 &
      3 \\
  18  22 &
  16.292 &
    0.90 &
  86.808 &
  --0.4049 &
  --0.00668 &
   0.815 &
   0.9120 &
  --0.09050 &
   0.001613 &
      3 \\
  18  24 &
  16.029 &
    0.89 &
  89.323 &
  --0.4298 &
  --0.00715 &
   0.029 &
   1.1468 &
  --0.11006 &
   0.002054 &
      4 \\
  18  26 &
  15.607 &
    0.88 &
  92.021 &
  --0.4565 &
  --0.00751 &
   1.014 &
   1.1522 &
  --0.12151 &
   0.002407 &
      3 \\
  18  28 &
  15.122 &
    0.80 &
  94.527 &
  --0.4838 &
  --0.00807 &
 --12.920 &
   3.6521 &
  --0.26984 &
   0.005248 &
      2 \\
  18  30 &
  14.863 &
    0.81 &
  96.844 &
  --0.5102 &
  --0.00854 &
  --5.166 &
   2.4635 &
  --0.21343 &
   0.004364 &
      3 \\
  18  32 &
  14.455 &
    0.79 &
  99.245 &
  --0.5366 &
  --0.00860 &
   0.537 &
   1.6675 &
  --0.18219 &
   0.003973 &
      4 \\
  18  34 &
  13.985 &
    0.72 &
 101.602 &
  --0.5659 &
  --0.00825 &
  --4.362 &
   2.7001 &
  --0.25507 &
   0.005522 &
      4 \\
  18  36 &
  13.771 &
    0.81 &
 103.829 &
  --0.5869 &
  --0.00865 &
  22.331 &
  --1.9179 &
   0.00051 &
   0.000855 &
      7 \\
  18  38 &
  13.302 &
    0.68 &
 105.945 &
  --0.6150 &
  --0.00848 &
   4.438 &
   1.3993 &
  --0.20411 &
   0.004916 &
      6 \\
  18  40 &
  13.027 &
    0.68 &
 107.930 &
  --0.6371 &
  --0.00900 &
  12.948 &
  --0.0482 &
  --0.12889 &
   0.003632 &
      6 \\
  20  20 &
  16.340 &
    0.91 &
  87.245 &
  --0.4089 &
  --0.00687 &
   0.588 &
   0.9275 &
  --0.09036 &
   0.001603 &
      3 \\
  20  22 &
  16.133 &
    0.90 &
  90.121 &
  --0.4371 &
  --0.00750 &
   1.045 &
   0.9408 &
  --0.09707 &
   0.001808 &
      3 \\
  20  24 &
  15.871 &
    0.89 &
  92.821 &
  --0.4640 &
  --0.00801 &
   0.021 &
   1.2142 &
  --0.11884 &
   0.002291 &
      3 \\
  20  26 &
  15.438 &
    0.87 &
  95.713 &
  --0.4928 &
  --0.00842 &
   0.775 &
   1.2697 &
  --0.13386 &
   0.002723 &
      3 \\
  20  28 &
  14.972 &
    0.79 &
  98.398 &
  --0.5222 &
  --0.00904 &
 --12.054 &
   3.5979 &
  --0.27373 &
   0.005429 &
      2 \\
  20  30 &
  14.712 &
    0.80 &
 100.884 &
  --0.5507 &
  --0.00956 &
  --4.895 &
   2.4994 &
  --0.22210 &
   0.004631 &
      3 \\
  20  32 &
  14.294 &
    0.77 &
 103.467 &
  --0.5803 &
  --0.00956 &
   0.724 &
   1.7227 &
  --0.19261 &
   0.004283 &
      4 \\
  20  34 &
  13.827 &
    0.69 &
 106.000 &
  --0.6104 &
  --0.00935 &
  --4.207 &
   2.7787 &
  --0.26822 &
   0.005911 &
      5 \\
  20  36 &
  13.594 &
    0.79 &
 108.401 &
  --0.6347 &
  --0.00969 &
  23.594 &
  --2.0566 &
   0.00067 &
   0.000978 &
      7 \\
  20  38 &
  13.134 &
    0.67 &
 110.666 &
  --0.6600 &
  --0.01001 &
   9.212 &
   0.6694 &
  --0.17173 &
   0.004475 &
      6 \\
  20  40 &
  12.865 &
    0.66 &
 112.806 &
  --0.6852 &
  --0.01051 &
  13.540 &
  --0.0544 &
  --0.13807 &
   0.003977 &
      7 \\
  22  22 &
  15.919 &
    0.90 &
  93.179 &
  --0.4671 &
  --0.00817 &
   0.792 &
   1.0724 &
  --0.11040 &
   0.002134 &
      4 \\
  22  24 &
  15.659 &
    0.88 &
  96.055 &
  --0.4955 &
  --0.00875 &
   0.240 &
   1.2783 &
  --0.12920 &
   0.002578 &
      3 \\
  22  26 &
  15.227 &
    0.85 &
  99.130 &
  --0.5264 &
  --0.00921 &
   0.798 &
   1.3673 &
  --0.14647 &
   0.003060 &
      3 \\
  22  28 &
  14.766 &
    0.76 &
 101.986 &
  --0.5581 &
  --0.00985 &
 --13.372 &
   3.9410 &
  --0.30128 &
   0.006064 &
      3 \\
  22  30 &
  14.504 &
    0.77 &
 104.633 &
  --0.5886 &
  --0.01042 &
  --6.327 &
   2.8607 &
  --0.25089 &
   0.005295 &
      3 \\
  22  32 &
  14.104 &
    0.75 &
 107.387 &
  --0.6205 &
  --0.01045 &
   0.972 &
   1.7848 &
  --0.20457 &
   0.004640 &
      4 \\
  22  34 &
  13.665 &
    0.71 &
 110.085 &
  --0.6518 &
  --0.01035 &
   4.095 &
   1.4302 &
  --0.19991 &
   0.004773 &
      4 \\
  22  36 &
  13.403 &
    0.77 &
 112.650 &
  --0.6792 &
  --0.01067 &
  24.868 &
  --2.1980 &
   0.00068 &
   0.001110 &
      8 \\
  22  38 &
  13.038 &
    0.72 &
 115.068 &
  --0.7065 &
  --0.01107 &
  25.786 &
  --2.2690 &
  --0.00603 &
   0.001406 &
      8 \\
  22  40 &
  12.732 &
    0.68 &
 117.350 &
  --0.7336 &
  --0.01165 &
  26.829 &
  --2.3983 &
  --0.00755 &
   0.001590 &
      8 \\
  24  24 &
  15.410 &
    0.87 &
  99.100 &
  --0.5256 &
  --0.00937 &
   0.563 &
   1.3378 &
  --0.14027 &
   0.002890 &
      3 \\
  24  26 &
  14.981 &
    0.83 &
 102.348 &
  --0.5586 &
  --0.00989 &
   0.791 &
   1.4855 &
  --0.16134 &
   0.003454 &
      4 \\
  24  28 &
  14.552 &
    0.74 &
 105.364 &
  --0.5925 &
  --0.01057 &
 --13.559 &
   4.0946 &
  --0.31894 &
   0.006528 &
      3 \\
  24  30 &
  14.294 &
    0.74 &
 108.165 &
  --0.6249 &
  --0.01119 &
  --6.259 &
   2.9617 &
  --0.26547 &
   0.005703 &
      3 \\
  24  32 &
  13.899 &
    0.73 &
 111.079 &
  --0.6590 &
  --0.01125 &
   0.989 &
   1.8855 &
  --0.21917 &
   0.005054 &
      4 \\
  24  34 &
  13.490 &
    0.69 &
 113.935 &
  --0.6924 &
  --0.01121 &
   6.142 &
   1.1495 &
  --0.19200 &
   0.004759 &
      5 \\
  24  36 &
  13.192 &
    0.74 &
 116.647 &
  --0.7202 &
  --0.01174 &
  26.247 &
  --2.3518 &
   0.00072 &
   0.001257 &
      8 \\
  24  38 &
  12.845 &
    0.69 &
 119.211 &
  --0.7508 &
  --0.01210 &
  27.157 &
  --2.4396 &
  --0.00463 &
   0.001525 &
      8 \\
  24  40 &
  12.553 &
    0.66 &
 121.628 &
  --0.7797 &
  --0.01279 &
  28.089 &
  --2.5613 &
  --0.00639 &
   0.001717 &
      9 \\
  26  26 &
  14.584 &
    0.80 &
 105.757 &
  --0.5939 &
  --0.01046 &
   0.770 &
   1.6578 &
  --0.18366 &
   0.004047 &
      4 \\
  26  28 &
  14.210 &
    0.71 &
 108.923 &
  --0.6291 &
  --0.01128 &
 --10.866 &
   3.8133 &
  --0.31710 &
   0.006709 &
      4 \\
  26  30 &
  13.956 &
    0.70 &
 111.870 &
  --0.6637 &
  --0.01195 &
  --5.862 &
   3.0554 &
  --0.28424 &
   0.006263 &
      5 \\
  26  32 &
  13.594 &
    0.69 &
 114.925 &
  --0.6995 &
  --0.01215 &
   1.059 &
   1.9988 &
  --0.23784 &
   0.005602 &
      6 \\
  26  34 &
  13.218 &
    0.67 &
 117.921 &
  --0.7356 &
  --0.01216 &
   7.949 &
   0.9182 &
  --0.18951 &
   0.004894 &
      7 \\
  26  36 &
  12.904 &
    0.71 &
 120.767 &
  --0.7663 &
  --0.01273 &
  27.602 &
  --2.5246 &
   0.00073 &
   0.001428 &
      9 \\
  26  38 &
  12.578 &
    0.67 &
 123.452 &
  --0.7972 &
  --0.01336 &
  28.524 &
  --2.6241 &
  --0.00387 &
   0.001692 &
      9 \\
  26  40 &
  12.317 &
    0.64 &
 125.993 &
  --0.8300 &
  --0.01399 &
  29.149 &
  --2.7222 &
  --0.00585 &
   0.001873 &
      9 \\
  28  28 &
  13.975 &
    0.74 &
 112.234 &
  --0.6663 &
  --0.01217 &
   2.629 &
   1.5702 &
  --0.19964 &
   0.004686 &
      5 \\
  28  30 &
  13.708 &
    0.72 &
 115.319 &
  --0.7027 &
  --0.01292 &
   3.557 &
   1.5057 &
  --0.20573 &
   0.004963 &
      5 \\
  28  32 &
  13.353 &
    0.68 &
 118.510 &
  --0.7404 &
  --0.01321 &
   5.580 &
   1.2774 &
  --0.20578 &
   0.005165 &
      6 \\
  28  34 &
  12.991 &
    0.67 &
 121.636 &
  --0.7783 &
  --0.01333 &
  12.140 &
   0.2279 &
  --0.15827 &
   0.004464 &
      7 \\
  28  36 &
  12.658 &
    0.68 &
 124.608 &
  --0.8106 &
  --0.01403 &
  28.764 &
  --2.6805 &
   0.00096 &
   0.001593 &
      9 \\
  28  38 &
  12.362 &
    0.65 &
 127.418 &
  --0.8451 &
  --0.01460 &
  29.428 &
  --2.7632 &
  --0.00360 &
   0.001844 &
      9 \\
  28  40 &
  12.118 &
    0.63 &
 130.070 &
  --0.8776 &
  --0.01553 &
  29.960 &
  --2.8565 &
  --0.00556 &
   0.002030 &
      9 \\
  30  30 &
  13.460 &
    0.69 &
 118.536 &
  --0.7401 &
  --0.01382 &
   3.862 &
   1.5379 &
  --0.21712 &
   0.005344 &
      6 \\
  30  32 &
  13.126 &
    0.68 &
 121.858 &
  --0.7802 &
  --0.01414 &
   9.819 &
   0.5896 &
  --0.17474 &
   0.004734 &
      7 \\
  30  34 &
  12.769 &
    0.66 &
 125.108 &
  --0.8183 &
  --0.01451 &
  16.555 &
  --0.5077 &
  --0.12394 &
   0.003971 &
      8 \\
  30  36 &
  12.442 &
    0.66 &
 128.209 &
  --0.8551 &
  --0.01508 &
  29.652 &
  --2.8112 &
   0.00090 &
   0.001743 &
      9 \\
  30  38 &
  12.170 &
    0.63 &
 131.136 &
  --0.8915 &
  --0.01573 &
  30.053 &
  --2.8688 &
  --0.00439 &
   0.002002 &
      9 \\
  30  40 &
  11.944 &
    0.62 &
 133.895 &
  --0.9233 &
  --0.01700 &
  30.464 &
  --2.9532 &
  --0.00645 &
   0.002195 &
      9 \\
  32  32 &
  12.804 &
    0.66 &
 125.296 &
  --0.8194 &
  --0.01486 &
  16.025 &
  --0.4260 &
  --0.12763 &
   0.004034 &
      7 \\
  32  34 &
  12.475 &
    0.65 &
 128.663 &
  --0.8595 &
  --0.01537 &
  21.875 &
  --1.4095 &
  --0.08163 &
   0.003343 &
      8 \\
  32  36 &
  12.166 &
    0.63 &
 131.878 &
  --0.8994 &
  --0.01598 &
  30.756 &
  --2.9835 &
   0.00147 &
   0.001907 &
      9 \\
  32  38 &
  11.927 &
    0.62 &
 134.906 &
  --0.9351 &
  --0.01703 &
  30.797 &
  --3.0038 &
  --0.00493 &
   0.002185 &
     10 \\
  32  40 &
  11.689 &
    0.60 &
 137.761 &
  --0.9660 &
  --0.01871 &
  35.405 &
  --3.8508 &
   0.03832 &
   0.001510 &
     10 \\
  34  34 &
  12.170 &
    0.63 &
 132.140 &
  --0.9005 &
  --0.01616 &
  27.221 &
  --2.3387 &
  --0.03730 &
   0.002672 &
      9 \\
  34  36 &
  11.899 &
    0.62 &
 135.458 &
  --0.9415 &
  --0.01702 &
  31.605 &
  --3.1357 &
   0.00137 &
   0.002084 &
     10 \\
  34  38 &
  11.659 &
    0.60 &
 138.586 &
  --0.9785 &
  --0.01829 &
  35.496 &
  --3.8672 &
   0.03778 &
   0.001529 &
     10 \\
  34  40 &
  11.455 &
    0.59 &
 141.554 &
  --1.0181 &
  --0.01946 &
  38.368 &
  --4.4394 &
   0.06654 &
   0.001097 &
     11 \\
  36  36 &
  11.603 &
    0.59 &
 138.878 &
  --0.9842 &
  --0.01808 &
  42.175 &
  --5.0654 &
   0.10794 &
   0.000170 &
     12 \\
  36  38 &
  11.394 &
    0.58 &
 142.108 &
  --1.0255 &
  --0.01926 &
  42.280 &
  --5.1327 &
   0.10585 &
   0.000352 &
     12 \\
  36  40 &
  11.224 &
    0.58 &
 145.164 &
  --1.0640 &
  --0.02085 &
  42.080 &
  --5.1668 &
   0.10344 &
   0.000528 &
     12 \\
  38  38 &
  11.195 &
    0.57 &
 145.413 &
  --1.0599 &
  --0.02146 &
  43.372 &
  --5.3874 &
   0.11533 &
   0.000330 &
     12 \\
  38  40 &
  11.002 &
    0.56 &
 148.559 &
  --1.0999 &
  --0.02322 &
  46.546 &
  --6.0332 &
   0.14934 &
  --0.000198 &
     13 \\
  40  40 &
  10.822 &
    0.55 &
 151.799 &
  --1.1443 &
  --0.02484 &
  49.227 &
  --6.6021 &
   0.17936 &
  --0.000659 &
     13 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for Ne+Mg reactions} 
\label{tab:nemg} \\
\hline
\hline 
$A_{\rm Ne}$ $A_{\rm Mg}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{Ne+Mg reactions (continued)} 
\label{tab:nemg} \\
\hline
\hline 
$A_{\rm Ne}$ $A_{\rm Mg}$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  18  20 &
  19.641 &
    0.93 &
  91.571 &
  --0.3251 &
  --0.00401 &
   0.723 &
   0.7764 &
  --0.05783 &
   0.000679 &
      3 \\
  18  22 &
  19.633 &
    0.93 &
  94.202 &
  --0.3481 &
  --0.00466 &
   0.729 &
   0.7445 &
  --0.05590 &
   0.000652 &
      3 \\
  18  24 &
  19.521 &
    0.93 &
  96.663 &
  --0.3690 &
  --0.00512 &
   0.618 &
   0.8060 &
  --0.06152 &
   0.000775 &
      3 \\
  18  26 &
  19.388 &
    0.93 &
  98.889 &
  --0.3882 &
  --0.00548 &
   0.653 &
   0.8649 &
  --0.06761 &
   0.000910 &
      3 \\
  18  28 &
  18.921 &
    0.93 &
 101.648 &
  --0.4108 &
  --0.00587 &
   0.770 &
   1.0376 &
  --0.08553 &
   0.001299 &
      4 \\
  18  30 &
  18.567 &
    0.93 &
 104.113 &
  --0.4328 &
  --0.00631 &
   0.576 &
   1.1900 &
  --0.09999 &
   0.001614 &
      4 \\
  18  32 &
  18.241 &
    0.92 &
 106.388 &
  --0.4545 &
  --0.00668 &
   0.546 &
   1.3077 &
  --0.11239 &
   0.001893 &
      4 \\
  18  34 &
  17.894 &
    0.91 &
 108.585 &
  --0.4754 &
  --0.00701 &
   0.587 &
   1.4214 &
  --0.12515 &
   0.002186 &
      4 \\
  18  36 &
  17.500 &
    0.89 &
 110.735 &
  --0.4957 &
  --0.00722 &
   1.304 &
   1.4657 &
  --0.13616 &
   0.002469 &
      4 \\
  18  38 &
  17.085 &
    0.86 &
 112.846 &
  --0.5163 &
  --0.00732 &
   1.293 &
   1.6206 &
  --0.15313 &
   0.002855 &
      4 \\
  18  40 &
  16.676 &
    0.82 &
 114.904 &
  --0.5366 &
  --0.00736 &
   1.355 &
   1.7589 &
  --0.16955 &
   0.003238 &
      4 \\
  18  42 &
  16.288 &
    0.78 &
 116.909 &
  --0.5569 &
  --0.00740 &
   1.642 &
   1.8510 &
  --0.18360 &
   0.003587 &
      4 \\
  18  44 &
  15.925 &
    0.75 &
 118.847 &
  --0.5761 &
  --0.00750 &
   2.579 &
   1.8343 &
  --0.19213 &
   0.003849 &
      5 \\
  18  46 &
  15.643 &
    0.73 &
 120.699 &
  --0.5967 &
  --0.00762 &
   5.104 &
   1.5113 &
  --0.18276 &
   0.003788 &
      5 \\
  20  20 &
  19.093 &
    0.87 &
  95.015 &
  --0.3519 &
  --0.00461 &
 --43.830 &
   7.1113 &
  --0.35493 &
   0.005260 &
      1 \\
  20  22 &
  19.106 &
    0.88 &
  97.836 &
  --0.3764 &
  --0.00532 &
 --42.950 &
   6.9896 &
  --0.35027 &
   0.005213 &
      1 \\
  20  24 &
  19.019 &
    0.88 &
 100.480 &
  --0.3985 &
  --0.00583 &
 --40.079 &
   6.6560 &
  --0.33863 &
   0.005087 &
      1 \\
  20  26 &
  18.902 &
    0.87 &
 102.881 &
  --0.4199 &
  --0.00616 &
 --41.538 &
   6.9230 &
  --0.35444 &
   0.005372 &
      1 \\
  20  28 &
  18.429 &
    0.84 &
 105.840 &
  --0.4447 &
  --0.00657 &
 --41.868 &
   7.2372 &
  --0.38261 &
   0.005973 &
      2 \\
  20  30 &
  18.085 &
    0.81 &
 108.485 &
  --0.4685 &
  --0.00705 &
 --41.300 &
   7.3436 &
  --0.39782 &
   0.006343 &
      2 \\
  20  32 &
  17.774 &
    0.79 &
 110.931 &
  --0.4924 &
  --0.00742 &
 --41.779 &
   7.5796 &
  --0.41846 &
   0.006791 &
      2 \\
  20  34 &
  17.451 &
    0.76 &
 113.292 &
  --0.5146 &
  --0.00781 &
 --39.210 &
   7.3928 &
  --0.42008 &
   0.006957 &
      3 \\
  20  36 &
  17.158 &
    0.78 &
 115.609 &
  --0.5372 &
  --0.00801 &
 --23.170 &
   5.2118 &
  --0.32531 &
   0.005586 &
      2 \\
  20  38 &
  16.771 &
    0.75 &
 117.883 &
  --0.5595 &
  --0.00813 &
 --21.997 &
   5.2304 &
  --0.33787 &
   0.005937 &
      4 \\
  20  40 &
  16.452 &
    0.77 &
 120.102 &
  --0.5818 &
  --0.00816 &
  --6.651 &
   3.0768 &
  --0.24210 &
   0.004516 &
      4 \\
  20  42 &
  16.075 &
    0.73 &
 122.263 &
  --0.6033 &
  --0.00827 &
  --6.456 &
   3.2005 &
  --0.25892 &
   0.004931 &
      6 \\
  20  44 &
  15.766 &
    0.74 &
 124.356 &
  --0.6254 &
  --0.00831 &
   5.952 &
   1.4087 &
  --0.17805 &
   0.003716 &
      5 \\
  20  46 &
  15.454 &
    0.71 &
 126.342 &
  --0.6442 &
  --0.00873 &
   6.401 &
   1.4344 &
  --0.18772 &
   0.003998 &
      7 \\
  22  20 &
  18.822 &
    0.86 &
  98.178 &
  --0.3767 &
  --0.00512 &
 --44.137 &
   7.3293 &
  --0.37352 &
   0.005650 &
      1 \\
  22  22 &
  18.883 &
    0.87 &
 101.184 &
  --0.4033 &
  --0.00581 &
 --40.531 &
   6.7976 &
  --0.34884 &
   0.005283 &
      1 \\
  22  24 &
  18.791 &
    0.86 &
 104.008 &
  --0.4271 &
  --0.00634 &
 --40.532 &
   6.8533 &
  --0.35472 &
   0.005418 &
      1 \\
  22  26 &
  18.668 &
    0.85 &
 106.576 &
  --0.4493 &
  --0.00674 &
 --41.697 &
   7.0948 &
  --0.37007 &
   0.005707 &
      2 \\
  22  28 &
  18.230 &
    0.83 &
 109.722 &
  --0.4761 &
  --0.00718 &
 --38.043 &
   6.8321 &
  --0.37117 &
   0.005892 &
      2 \\
  22  30 &
  17.873 &
    0.80 &
 112.539 &
  --0.5017 &
  --0.00769 &
 --39.399 &
   7.2200 &
  --0.40020 &
   0.006487 &
      2 \\
  22  32 &
  17.582 &
    0.78 &
 115.145 &
  --0.5270 &
  --0.00811 &
 --37.853 &
   7.1539 &
  --0.40633 &
   0.006708 &
      2 \\
  22  34 &
  17.265 &
    0.76 &
 117.665 &
  --0.5507 &
  --0.00853 &
 --34.469 &
   6.8409 &
  --0.40186 &
   0.006780 &
      4 \\
  22  36 &
  17.020 &
    0.82 &
 120.139 &
  --0.5749 &
  --0.00876 &
  --8.864 &
   3.2019 &
  --0.23479 &
   0.004234 &
      4 \\
  22  38 &
  16.618 &
    0.78 &
 122.571 &
  --0.5994 &
  --0.00888 &
  --8.186 &
   3.2802 &
  --0.24987 &
   0.004620 &
      4 \\
  22  40 &
  16.230 &
    0.73 &
 124.939 &
  --0.6221 &
  --0.00903 &
  --9.262 &
   3.6077 &
  --0.27726 &
   0.005212 &
      6 \\
  22  42 &
  15.940 &
    0.78 &
 127.250 &
  --0.6459 &
  --0.00913 &
  12.723 &
   0.3675 &
  --0.12462 &
   0.002827 &
      6 \\
  22  44 &
  15.579 &
    0.74 &
 129.485 &
  --0.6684 &
  --0.00930 &
  14.302 &
   0.2372 &
  --0.12743 &
   0.002998 &
      6 \\
  22  46 &
  15.284 &
    0.71 &
 131.617 &
  --0.6923 &
  --0.00951 &
  13.963 &
   0.3508 &
  --0.14042 &
   0.003317 &
      6 \\
  24  20 &
  18.517 &
    0.82 &
 101.141 &
  --0.4015 &
  --0.00545 &
 --48.542 &
   8.1193 &
  --0.41880 &
   0.006448 &
      1 \\
  24  22 &
  18.564 &
    0.83 &
 104.324 &
  --0.4292 &
  --0.00620 &
 --46.533 &
   7.8183 &
  --0.40506 &
   0.006253 &
      1 \\
  24  24 &
  18.473 &
    0.83 &
 107.321 &
  --0.4540 &
  --0.00678 &
 --44.474 &
   7.6022 &
  --0.39919 &
   0.006221 &
      1 \\
  24  26 &
  18.365 &
    0.82 &
 110.055 &
  --0.4773 &
  --0.00721 &
 --43.380 &
   7.5273 &
  --0.40004 &
   0.006291 &
      2 \\
  24  28 &
  17.939 &
    0.80 &
 113.377 &
  --0.5058 &
  --0.00770 &
 --40.686 &
   7.3947 &
  --0.40743 &
   0.006581 &
      2 \\
  24  30 &
  17.628 &
    0.78 &
 116.357 &
  --0.5332 &
  --0.00824 &
 --37.423 &
   7.0986 &
  --0.40362 &
   0.006660 &
      3 \\
  24  32 &
  17.327 &
    0.75 &
 119.116 &
  --0.5593 &
  --0.00876 &
 --36.010 &
   7.0657 &
  --0.41215 &
   0.006933 &
      3 \\
  24  34 &
  17.214 &
    0.87 &
 121.788 &
  --0.5849 &
  --0.00920 &
   2.584 &
   1.4634 &
  --0.14796 &
   0.002818 &
      5 \\
  24  36 &
  16.827 &
    0.83 &
 124.412 &
  --0.6106 &
  --0.00947 &
   2.533 &
   1.6228 &
  --0.16550 &
   0.003225 &
      5 \\
  24  38 &
  16.433 &
    0.79 &
 126.992 &
  --0.6370 &
  --0.00960 &
   2.618 &
   1.7602 &
  --0.18255 &
   0.003632 &
      5 \\
  24  40 &
  16.040 &
    0.75 &
 129.506 &
  --0.6619 &
  --0.00975 &
   2.571 &
   1.9217 &
  --0.20150 &
   0.004084 &
      5 \\
  24  42 &
  15.689 &
    0.71 &
 131.959 &
  --0.6874 &
  --0.00988 &
   2.426 &
   2.0622 &
  --0.21842 &
   0.004494 &
      6 \\
  24  44 &
  15.363 &
    0.72 &
 134.329 &
  --0.7116 &
  --0.01011 &
  14.297 &
   0.3386 &
  --0.14085 &
   0.003338 &
      6 \\
  24  46 &
  15.081 &
    0.69 &
 136.583 &
  --0.7343 &
  --0.01057 &
  14.929 &
   0.2966 &
  --0.14604 &
   0.003535 &
      7 \\
  26  20 &
  18.010 &
    0.77 &
 104.270 &
  --0.4262 &
  --0.00579 &
 --53.051 &
   9.0711 &
  --0.47907 &
   0.007577 &
      3 \\
  26  22 &
  18.229 &
    0.85 &
 107.650 &
  --0.4554 &
  --0.00658 &
 --22.313 &
   4.6236 &
  --0.26860 &
   0.004303 &
      2 \\
  26  24 &
  18.156 &
    0.86 &
 110.836 &
  --0.4824 &
  --0.00716 &
 --18.235 &
   4.0900 &
  --0.24685 &
   0.004013 &
      2 \\
  26  26 &
  18.038 &
    0.86 &
 113.750 &
  --0.5078 &
  --0.00759 &
 --17.679 &
   4.0800 &
  --0.25048 &
   0.004123 &
      3 \\
  26  28 &
  17.610 &
    0.83 &
 117.236 &
  --0.5379 &
  --0.00814 &
 --16.004 &
   4.0456 &
  --0.26092 &
   0.004443 &
      3 \\
  26  30 &
  17.296 &
    0.82 &
 120.371 &
  --0.5664 &
  --0.00877 &
 --13.318 &
   3.7963 &
  --0.25809 &
   0.004524 &
      4 \\
  26  32 &
  17.008 &
    0.80 &
 123.283 &
  --0.5952 &
  --0.00926 &
 --13.214 &
   3.9015 &
  --0.27137 &
   0.004848 &
      4 \\
  26  34 &
  16.697 &
    0.77 &
 126.098 &
  --0.6224 &
  --0.00976 &
 --12.354 &
   3.9147 &
  --0.28137 &
   0.005139 &
      4 \\
  26  36 &
  16.366 &
    0.73 &
 128.860 &
  --0.6497 &
  --0.01010 &
 --12.368 &
   4.0614 &
  --0.29871 &
   0.005557 &
      6 \\
  26  38 &
  16.048 &
    0.75 &
 131.573 &
  --0.6771 &
  --0.01033 &
   2.660 &
   1.9218 &
  --0.20263 &
   0.004124 &
      5 \\
  26  40 &
  15.704 &
    0.72 &
 134.216 &
  --0.7034 &
  --0.01057 &
   2.415 &
   2.0787 &
  --0.22042 &
   0.004551 &
      6 \\
  26  42 &
  15.377 &
    0.72 &
 136.792 &
  --0.7302 &
  --0.01080 &
  14.584 &
   0.3126 &
  --0.14095 &
   0.003367 &
      6 \\
  26  44 &
  15.078 &
    0.70 &
 139.286 &
  --0.7569 &
  --0.01102 &
  14.880 &
   0.3259 &
  --0.14950 &
   0.003620 &
      7 \\
  26  46 &
  14.790 &
    0.68 &
 141.647 &
  --0.7782 &
  --0.01180 &
  21.524 &
  --0.6419 &
  --0.10804 &
   0.003053 &
      8 \\
  28  20 &
  18.002 &
    0.89 &
 107.189 &
  --0.4520 &
  --0.00626 &
   0.579 &
   1.4507 &
  --0.12552 &
   0.002150 &
      5 \\
  28  22 &
  17.989 &
    0.90 &
 110.752 &
  --0.4828 &
  --0.00708 &
   0.573 &
   1.4619 &
  --0.12759 &
   0.002214 &
      4 \\
  28  24 &
  17.873 &
    0.89 &
 114.112 &
  --0.5111 &
  --0.00772 &
   0.418 &
   1.5440 &
  --0.13532 &
   0.002389 &
      4 \\
  28  26 &
  17.744 &
    0.88 &
 117.190 &
  --0.5379 &
  --0.00820 &
   0.303 &
   1.6287 &
  --0.14350 &
   0.002572 &
      4 \\
  28  28 &
  17.323 &
    0.86 &
 120.832 &
  --0.5699 &
  --0.00879 &
   0.330 &
   1.7914 &
  --0.16190 &
   0.003001 &
      4 \\
  28  30 &
  17.003 &
    0.84 &
 124.117 &
  --0.6004 &
  --0.00946 &
   0.498 &
   1.8878 &
  --0.17500 &
   0.003327 &
      5 \\
  28  32 &
  16.709 &
    0.81 &
 127.171 &
  --0.6303 &
  --0.01002 &
   0.600 &
   1.9862 &
  --0.18783 &
   0.003646 &
      5 \\
  28  34 &
  16.407 &
    0.79 &
 130.123 &
  --0.6594 &
  --0.01055 &
   0.688 &
   2.0870 &
  --0.20123 &
   0.003981 &
      5 \\
  28  36 &
  16.084 &
    0.76 &
 133.019 &
  --0.6888 &
  --0.01090 &
   1.461 &
   2.0895 &
  --0.21060 &
   0.004260 &
      5 \\
  28  38 &
  15.753 &
    0.72 &
 135.858 &
  --0.7169 &
  --0.01126 &
   1.559 &
   2.1958 &
  --0.22578 &
   0.004646 &
      7 \\
  28  40 &
  15.434 &
    0.73 &
 138.627 &
  --0.7455 &
  --0.01150 &
  13.105 &
   0.5237 &
  --0.15099 &
   0.003538 &
      6 \\
  28  42 &
  15.124 &
    0.70 &
 141.324 &
  --0.7737 &
  --0.01179 &
  14.323 &
   0.4110 &
  --0.15389 &
   0.003708 &
      8 \\
  28  44 &
  14.817 &
    0.69 &
 143.927 &
  --0.7991 &
  --0.01230 &
  20.940 &
  --0.5453 &
  --0.11377 &
   0.003166 &
      9 \\
  28  46 &
  14.545 &
    0.67 &
 146.402 &
  --0.8230 &
  --0.01306 &
  26.725 &
  --1.4066 &
  --0.07677 &
   0.002662 &
     10 \\
  30  20 &
  17.642 &
    0.88 &
 109.893 &
  --0.4772 &
  --0.00665 &
   1.749 &
   1.4082 &
  --0.13166 &
   0.002351 &
      4 \\
  30  22 &
  17.623 &
    0.88 &
 113.629 &
  --0.5098 &
  --0.00749 &
   2.248 &
   1.3531 &
  --0.13093 &
   0.002375 &
      5 \\
  30  24 &
  17.495 &
    0.87 &
 117.155 &
  --0.5397 &
  --0.00815 &
   1.150 &
   1.5831 &
  --0.14633 &
   0.002680 &
      4 \\
  30  26 &
  17.366 &
    0.86 &
 120.391 &
  --0.5679 &
  --0.00866 &
   0.834 &
   1.7003 &
  --0.15637 &
   0.002898 &
      4 \\
  30  28 &
  16.965 &
    0.83 &
 124.185 &
  --0.6021 &
  --0.00929 &
   1.273 &
   1.7930 &
  --0.17143 &
   0.003279 &
      5 \\
  30  30 &
  16.649 &
    0.81 &
 127.611 &
  --0.6336 &
  --0.01003 &
   1.148 &
   1.9368 &
  --0.18729 &
   0.003660 &
      5 \\
  30  32 &
  16.379 &
    0.78 &
 130.802 &
  --0.6650 &
  --0.01065 &
   1.044 &
   2.0506 &
  --0.20059 &
   0.003986 &
      5 \\
  30  34 &
  16.110 &
    0.77 &
 133.887 &
  --0.6956 &
  --0.01124 &
   4.386 &
   1.6389 &
  --0.18804 &
   0.003895 &
      5 \\
  30  36 &
  15.806 &
    0.74 &
 136.911 &
  --0.7263 &
  --0.01165 &
   5.437 &
   1.5817 &
  --0.19401 &
   0.004117 &
      5 \\
  30  38 &
  15.491 &
    0.72 &
 139.875 &
  --0.7565 &
  --0.01203 &
   7.087 &
   1.4346 &
  --0.19608 &
   0.004284 &
      7 \\
  30  40 &
  15.178 &
    0.72 &
 142.765 &
  --0.7864 &
  --0.01233 &
  18.568 &
  --0.2518 &
  --0.11974 &
   0.003141 &
      7 \\
  30  42 &
  14.882 &
    0.69 &
 145.579 &
  --0.8160 &
  --0.01270 &
  19.206 &
  --0.2916 &
  --0.12587 &
   0.003363 &
      9 \\
  30  44 &
  14.577 &
    0.68 &
 148.291 &
  --0.8413 &
  --0.01340 &
  26.130 &
  --1.3059 &
  --0.08252 &
   0.002769 &
     10 \\
  30  46 &
  14.324 &
    0.69 &
 150.881 &
  --0.8690 &
  --0.01404 &
  47.832 &
  --4.7265 &
   0.08875 &
  --0.000043 &
     13 \\
  32  20 &
  17.324 &
    0.92 &
 112.660 &
  --0.5008 &
  --0.00681 &
  25.358 &
  --1.9579 &
   0.02242 &
  --0.000001 &
      9 \\
  32  22 &
  17.296 &
    0.93 &
 116.587 &
  --0.5363 &
  --0.00758 &
  25.941 &
  --2.0355 &
   0.02443 &
  --0.000001 &
      9 \\
  32  24 &
  17.172 &
    0.92 &
 120.290 &
  --0.5676 &
  --0.00828 &
  27.419 &
  --2.1948 &
   0.02803 &
  --0.000001 &
      9 \\
  32  26 &
  17.046 &
    0.92 &
 123.697 &
  --0.5975 &
  --0.00881 &
  28.780 &
  --2.3420 &
   0.03124 &
   0.000000 &
      9 \\
  32  28 &
  16.686 &
    0.91 &
 127.635 &
  --0.6328 &
  --0.00955 &
  31.295 &
  --2.6335 &
   0.03777 &
   0.000000 &
      9 \\
  32  30 &
  16.401 &
    0.89 &
 131.202 &
  --0.6657 &
  --0.01037 &
  33.379 &
  --2.8830 &
   0.04361 &
   0.000000 &
     10 \\
  32  32 &
  16.140 &
    0.88 &
 134.530 &
  --0.6985 &
  --0.01106 &
  35.200 &
  --3.1061 &
   0.04882 &
   0.000001 &
     11 \\
  32  34 &
  15.866 &
    0.87 &
 137.743 &
  --0.7304 &
  --0.01173 &
  37.005 &
  --3.3289 &
   0.05378 &
   0.000011 &
     11 \\
  32  36 &
  15.559 &
    0.84 &
 140.890 &
  --0.7620 &
  --0.01227 &
  39.149 &
  --3.5953 &
   0.06010 &
   0.000007 &
     10 \\
  32  38 &
  15.231 &
    0.81 &
 143.972 &
  --0.7936 &
  --0.01273 &
  41.569 &
  --3.8997 &
   0.06769 &
  --0.000009 &
     11 \\
  32  40 &
  14.889 &
    0.76 &
 146.970 &
  --0.8231 &
  --0.01329 &
  44.133 &
  --4.2178 &
   0.07526 &
  --0.000011 &
     12 \\
  32  42 &
  14.562 &
    0.72 &
 149.893 &
  --0.8544 &
  --0.01375 &
  46.503 &
  --4.5277 &
   0.08302 &
  --0.000022 &
     13 \\
  32  44 &
  14.252 &
    0.67 &
 152.718 &
  --0.8843 &
  --0.01430 &
  48.693 &
  --4.8237 &
   0.09050 &
  --0.000028 &
     13 \\
  32  46 &
  13.991 &
    0.64 &
 155.412 &
  --0.9150 &
  --0.01492 &
  50.292 &
  --5.0640 &
   0.09685 &
  --0.000033 &
     14 \\
  34  20 &
  16.823 &
    0.90 &
 115.363 &
  --0.5252 &
  --0.00678 &
  28.559 &
  --2.2989 &
   0.02923 &
   0.000000 &
      9 \\
  34  22 &
  16.761 &
    0.90 &
 119.476 &
  --0.5617 &
  --0.00761 &
  29.717 &
  --2.4299 &
   0.03239 &
   0.000000 &
      9 \\
  34  24 &
  16.634 &
    0.89 &
 123.358 &
  --0.5954 &
  --0.00828 &
  31.198 &
  --2.5942 &
   0.03610 &
   0.000000 &
      9 \\
  34  26 &
  16.501 &
    0.88 &
 126.936 &
  --0.6270 &
  --0.00882 &
  32.697 &
  --2.7589 &
   0.03974 &
   0.000000 &
     10 \\
  34  28 &
  16.167 &
    0.87 &
 131.017 &
  --0.6646 &
  --0.00960 &
  34.952 &
  --3.0357 &
   0.04611 &
   0.000000 &
     10 \\
  34  30 &
  15.898 &
    0.85 &
 134.724 &
  --0.6997 &
  --0.01043 &
  36.915 &
  --3.2822 &
   0.05210 &
  --0.000003 &
     10 \\
  34  32 &
  15.646 &
    0.83 &
 138.186 &
  --0.7339 &
  --0.01119 &
  38.762 &
  --3.5143 &
   0.05765 &
  --0.000002 &
     11 \\
  34  34 &
  15.385 &
    0.81 &
 141.525 &
  --0.7673 &
  --0.01193 &
  40.632 &
  --3.7541 &
   0.06346 &
  --0.000001 &
     11 \\
  34  36 &
  15.094 &
    0.78 &
 144.791 &
  --0.8003 &
  --0.01257 &
  42.746 &
  --4.0237 &
   0.06995 &
  --0.000002 &
     11 \\
  34  38 &
  14.784 &
    0.74 &
 147.987 &
  --0.8332 &
  --0.01315 &
  45.005 &
  --4.3138 &
   0.07695 &
  --0.000003 &
     12 \\
  34  40 &
  14.473 &
    0.70 &
 151.096 &
  --0.8650 &
  --0.01375 &
  47.265 &
  --4.6109 &
   0.08419 &
  --0.000004 &
     13 \\
  34  42 &
  14.175 &
    0.66 &
 154.122 &
  --0.8977 &
  --0.01433 &
  49.335 &
  --4.8973 &
   0.09144 &
  --0.000009 &
     13 \\
  34  44 &
  13.899 &
    0.63 &
 157.046 &
  --0.9289 &
  --0.01501 &
  51.113 &
  --5.1597 &
   0.09823 &
  --0.000011 &
     14 \\
  34  46 &
  13.665 &
    0.61 &
 159.831 &
  --0.9591 &
  --0.01589 &
  52.438 &
  --5.3795 &
   0.10432 &
  --0.000014 &
     14 \\
  36  20 &
  16.360 &
    0.87 &
 117.937 &
  --0.5482 &
  --0.00688 &
  31.395 &
  --2.6102 &
   0.03530 &
   0.000012 &
      9 \\
  36  22 &
  16.282 &
    0.87 &
 122.231 &
  --0.5865 &
  --0.00771 &
  32.812 &
  --2.7706 &
   0.03927 &
   0.000006 &
     10 \\
  36  24 &
  16.155 &
    0.86 &
 126.288 &
  --0.6229 &
  --0.00834 &
  34.228 &
  --2.9325 &
   0.04283 &
   0.000009 &
     10 \\
  36  26 &
  16.017 &
    0.84 &
 130.030 &
  --0.6562 &
  --0.00891 &
  35.864 &
  --3.1151 &
   0.04695 &
   0.000008 &
     10 \\
  36  28 &
  15.691 &
    0.82 &
 134.243 &
  --0.6945 &
  --0.00984 &
  38.253 &
  --3.4093 &
   0.05377 &
   0.000013 &
     10 \\
  36  30 &
  15.430 &
    0.80 &
 138.083 &
  --0.7311 &
  --0.01075 &
  40.184 &
  --3.6555 &
   0.05964 &
   0.000018 &
     11 \\
  36  32 &
  15.195 &
    0.78 &
 141.677 &
  --0.7679 &
  --0.01149 &
  41.901 &
  --3.8821 &
   0.06520 &
   0.000018 &
     11 \\
  36  34 &
  14.946 &
    0.76 &
 145.138 &
  --0.8027 &
  --0.01232 &
  44.050 &
  --4.1714 &
   0.07350 &
  --0.000018 &
     12 \\
  36  36 &
  14.669 &
    0.72 &
 148.518 &
  --0.8370 &
  --0.01306 &
  46.088 &
  --4.4382 &
   0.07994 &
  --0.000013 &
     12 \\
  36  38 &
  14.382 &
    0.68 &
 151.823 &
  --0.8711 &
  --0.01377 &
  48.182 &
  --4.7203 &
   0.08696 &
  --0.000014 &
     13 \\
  36  40 &
  14.098 &
    0.65 &
 155.035 &
  --0.9041 &
  --0.01450 &
  50.152 &
  --4.9963 &
   0.09386 &
  --0.000012 &
     14 \\
  36  42 &
  13.839 &
    0.62 &
 158.165 &
  --0.9397 &
  --0.01506 &
  51.657 &
  --5.2314 &
   0.09981 &
  --0.000010 &
     14 \\
  36  44 &
  13.596 &
    0.60 &
 161.184 &
  --0.9722 &
  --0.01587 &
  53.003 &
  --5.4563 &
   0.10580 &
  --0.000008 &
     14 \\
  36  46 &
  13.391 &
    0.59 &
 164.061 &
  --1.0037 &
  --0.01686 &
  53.954 &
  --5.6430 &
   0.11118 &
  --0.000008 &
     14 \\
  38  20 &
  15.954 &
    0.84 &
 120.360 &
  --0.5690 &
  --0.00717 &
  33.913 &
  --2.9076 &
   0.04197 &
   0.000006 &
     10 \\
  38  22 &
  15.863 &
    0.83 &
 124.826 &
  --0.6091 &
  --0.00803 &
  35.502 &
  --3.0860 &
   0.04625 &
   0.000005 &
      9 \\
  38  24 &
  15.722 &
    0.82 &
 129.042 &
  --0.6460 &
  --0.00877 &
  37.293 &
  --3.2897 &
   0.05102 &
   0.000002 &
     10 \\
  38  26 &
  15.590 &
    0.80 &
 132.943 &
  --0.6820 &
  --0.00931 &
  38.824 &
  --3.4673 &
   0.05502 &
   0.000002 &
     10 \\
  38  28 &
  15.277 &
    0.78 &
 137.284 &
  --0.7216 &
  --0.01034 &
  41.257 &
  --3.7747 &
   0.06249 &
   0.000001 &
     11 \\
  38  30 &
  15.031 &
    0.75 &
 141.255 &
  --0.7609 &
  --0.01122 &
  43.082 &
  --4.0190 &
   0.06857 &
   0.000001 &
     12 \\
  38  32 &
  14.795 &
    0.73 &
 144.969 &
  --0.7979 &
  --0.01213 &
  45.012 &
  --4.2715 &
   0.07491 &
   0.000001 &
     12 \\
  38  34 &
  14.551 &
    0.69 &
 148.546 &
  --0.8340 &
  --0.01306 &
  47.003 &
  --4.5350 &
   0.08162 &
   0.000001 &
     13 \\
  38  36 &
  14.306 &
    0.67 &
 152.041 &
  --0.8711 &
  --0.01379 &
  48.770 &
  --4.7917 &
   0.08858 &
  --0.000014 &
     13 \\
  38  38 &
  14.044 &
    0.64 &
 155.450 &
  --0.9065 &
  --0.01460 &
  50.563 &
  --5.0494 &
   0.09506 &
  --0.000010 &
     14 \\
  38  40 &
  13.792 &
    0.61 &
 158.762 &
  --0.9408 &
  --0.01545 &
  52.158 &
  --5.2964 &
   0.10154 &
  --0.000010 &
     14 \\
  38  42 &
  13.560 &
    0.59 &
 161.988 &
  --0.9777 &
  --0.01612 &
  53.389 &
  --5.5127 &
   0.10742 &
  --0.000014 &
     14 \\
  38  44 &
  13.345 &
    0.59 &
 165.100 &
  --1.0115 &
  --0.01705 &
  54.373 &
  --5.7053 &
   0.11271 &
  --0.000009 &
     14 \\
  38  46 &
  13.164 &
    0.58 &
 168.071 &
  --1.0466 &
  --0.01795 &
  55.017 &
  --5.8633 &
   0.11739 &
  --0.000008 &
     14 \\
  40  20 &
  15.594 &
    0.81 &
 122.654 &
  --0.5901 &
  --0.00757 &
  36.108 &
  --3.1793 &
   0.04838 &
   0.000000 &
      9 \\
  40  22 &
  15.504 &
    0.80 &
 127.286 &
  --0.6330 &
  --0.00837 &
  37.622 &
  --3.3539 &
   0.05249 &
   0.000000 &
     10 \\
  40  24 &
  15.359 &
    0.78 &
 131.655 &
  --0.6715 &
  --0.00917 &
  39.522 &
  --3.5714 &
   0.05757 &
   0.000000 &
     10 \\
  40  26 &
  15.216 &
    0.76 &
 135.699 &
  --0.7077 &
  --0.00987 &
  41.365 &
  --3.7831 &
   0.06250 &
  --0.000001 &
     11 \\
  40  28 &
  14.922 &
    0.73 &
 140.168 &
  --0.7502 &
  --0.01087 &
  43.607 &
  --4.0787 &
   0.06982 &
  --0.000002 &
     12 \\
  40  30 &
  14.676 &
    0.70 &
 144.257 &
  --0.7895 &
  --0.01195 &
  45.642 &
  --4.3482 &
   0.07666 &
  --0.000002 &
     13 \\
  40  32 &
  14.457 &
    0.68 &
 148.093 &
  --0.8293 &
  --0.01283 &
  47.363 &
  --4.5858 &
   0.08272 &
  --0.000001 &
     13 \\
  40  34 &
  14.239 &
    0.65 &
 151.786 &
  --0.8684 &
  --0.01370 &
  48.968 &
  --4.8172 &
   0.08872 &
  --0.000001 &
     13 \\
  40  36 &
  14.002 &
    0.63 &
 155.384 &
  --0.9054 &
  --0.01464 &
  50.692 &
  --5.0688 &
   0.09532 &
  --0.000002 &
     14 \\
  40  38 &
  13.766 &
    0.61 &
 158.894 &
  --0.9422 &
  --0.01556 &
  52.242 &
  --5.3110 &
   0.10180 &
  --0.000003 &
     14 \\
  40  40 &
  13.542 &
    0.59 &
 162.308 &
  --0.9797 &
  --0.01635 &
  53.448 &
  --5.5233 &
   0.10749 &
  --0.000002 &
     14 \\
  40  42 &
  13.331 &
    0.58 &
 165.622 &
  --1.0162 &
  --0.01728 &
  54.488 &
  --5.7257 &
   0.11326 &
  --0.000006 &
     15 \\
  40  44 &
  13.135 &
    0.58 &
 168.824 &
  --1.0513 &
  --0.01831 &
  55.307 &
  --5.9080 &
   0.11864 &
  --0.000007 &
     14 \\
  40  46 &
  12.964 &
    0.59 &
 171.872 &
  --1.0832 &
  --0.01969 &
  55.945 &
  --6.0714 &
   0.12385 &
  --0.000006 &
     14 \\
\end{longtable}

\newpage

\begin{longtable}[c]{*{10}{c@{\extracolsep{\fill}}}c}
\caption{Fit parameters for Mg+Mg reactions} \label{tab:mgmg} \\
\hline
\hline 
$A_1$ $A_2$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endfirsthead
\caption{Mg+Mg reactions (continued)} 
\label{tab:mgmg} \\
\hline
\hline 
$A_1$ $A_2$ & $E_C$ & $D$ & $B_1$ &$B_2$ & $B_3$ &
$C_1$ & $C_2$ & $C_3$ & $C_4$ & $\delta$\\
\hline \endhead
  20  20 &
  23.050 &
    0.99 &
 103.307 &
  --0.2980 &
  --0.00312 &
 --27.040 &
   4.2173 &
  --0.18663 &
   0.002291 &
      4 \\
  20  22 &
  22.995 &
    0.99 &
 106.454 &
  --0.3206 &
  --0.00363 &
 --27.727 &
   4.3219 &
  --0.19218 &
   0.002384 &
      3 \\
  20  24 &
  22.844 &
    0.99 &
 109.389 &
  --0.3417 &
  --0.00396 &
 --30.112 &
   4.6524 &
  --0.20753 &
   0.002608 &
      2 \\
  20  26 &
  22.752 &
    0.99 &
 112.050 &
  --0.3614 &
  --0.00420 &
 --21.394 &
   3.6841 &
  --0.17273 &
   0.002191 &
      2 \\
  20  28 &
  22.031 &
    0.91 &
 115.256 &
  --0.3836 &
  --0.00447 &
 --50.742 &
   7.3809 &
  --0.32658 &
   0.004271 &
      2 \\
  20  30 &
  21.706 &
    0.92 &
 118.137 &
  --0.4044 &
  --0.00484 &
 --36.203 &
   5.8094 &
  --0.27250 &
   0.003654 &
      2 \\
  20  32 &
  21.305 &
    0.88 &
 120.802 &
  --0.4250 &
  --0.00515 &
 --38.554 &
   6.2535 &
  --0.29765 &
   0.004066 &
      2 \\
  20  34 &
  20.967 &
    0.88 &
 123.368 &
  --0.4450 &
  --0.00541 &
 --30.687 &
   5.4368 &
  --0.27208 &
   0.003808 &
      3 \\
  20  36 &
  20.693 &
    0.95 &
 125.868 &
  --0.4640 &
  --0.00561 &
  --0.136 &
   1.8256 &
  --0.13375 &
   0.002049 &
      5 \\
  20  38 &
  20.230 &
    0.91 &
 128.314 &
  --0.4832 &
  --0.00572 &
   1.466 &
   1.7672 &
  --0.13891 &
   0.002198 &
      5 \\
  20  40 &
  19.870 &
    0.94 &
 130.691 &
  --0.5013 &
  --0.00583 &
  16.627 &
  --0.0343 &
  --0.07132 &
   0.001352 &
      7 \\
  20  42 &
  19.331 &
    0.82 &
 133.010 &
  --0.5213 &
  --0.00582 &
  --3.469 &
   2.6320 &
  --0.18939 &
   0.003041 &
      6 \\
  20  44 &
  19.080 &
    0.92 &
 135.238 &
  --0.5363 &
  --0.00611 &
  33.678 &
  --2.0342 &
  --0.00021 &
   0.000511 &
      9 \\
  20  46 &
  18.699 &
    0.88 &
 137.377 &
  --0.5545 &
  --0.00628 &
  35.190 &
  --2.1721 &
   0.00045 &
   0.000560 &
     10 \\
  22  22 &
  23.019 &
    1.00 &
 109.779 &
  --0.3451 &
  --0.00413 &
 --26.110 &
   4.1165 &
  --0.18451 &
   0.002296 &
      3 \\
  22  24 &
  22.878 &
    0.99 &
 112.888 &
  --0.3669 &
  --0.00452 &
 --28.855 &
   4.4828 &
  --0.20099 &
   0.002532 &
      2 \\
  22  26 &
  22.757 &
    1.00 &
 115.711 &
  --0.3873 &
  --0.00481 &
 --24.916 &
   4.0844 &
  --0.18856 &
   0.002405 &
      2 \\
  22  28 &
  21.965 &
    0.87 &
 119.121 &
  --0.4110 &
  --0.00510 &
 --63.835 &
   8.9529 &
  --0.38946 &
   0.005105 &
      2 \\
  22  30 &
  21.694 &
    0.92 &
 122.184 &
  --0.4328 &
  --0.00552 &
 --35.460 &
   5.7422 &
  --0.27138 &
   0.003663 &
      3 \\
  22  32 &
  21.317 &
    0.89 &
 125.024 &
  --0.4553 &
  --0.00582 &
 --37.208 &
   6.0972 &
  --0.29254 &
   0.004019 &
      2 \\
  22  34 &
  20.952 &
    0.89 &
 127.759 &
  --0.4765 &
  --0.00611 &
 --29.305 &
   5.2947 &
  --0.26822 &
   0.003784 &
      3 \\
  22  36 &
  20.657 &
    0.95 &
 130.432 &
  --0.4971 &
  --0.00630 &
  --0.275 &
   1.8692 &
  --0.13746 &
   0.002127 &
      5 \\
  22  38 &
  20.184 &
    0.91 &
 133.052 &
  --0.5184 &
  --0.00638 &
   1.013 &
   1.8544 &
  --0.14470 &
   0.002306 &
      5 \\
  22  40 &
  19.794 &
    0.93 &
 135.596 &
  --0.5372 &
  --0.00654 &
  16.960 &
  --0.0246 &
  --0.07475 &
   0.001438 &
      7 \\
  22  42 &
  19.281 &
    0.84 &
 138.083 &
  --0.5594 &
  --0.00649 &
   5.624 &
   1.5353 &
  --0.14716 &
   0.002506 &
      6 \\
  22  44 &
  18.987 &
    0.91 &
 140.475 &
  --0.5762 &
  --0.00676 &
  34.764 &
  --2.1185 &
  --0.00015 &
   0.000553 &
     10 \\
  22  46 &
  18.588 &
    0.86 &
 142.764 &
  --0.5949 &
  --0.00700 &
  36.481 &
  --2.2679 &
   0.00031 &
   0.000614 &
     10 \\
  24  24 &
  22.799 &
    1.01 &
 116.167 &
  --0.3893 &
  --0.00495 &
 --20.567 &
   3.5688 &
  --0.16849 &
   0.002149 &
      3 \\
  24  26 &
  22.646 &
    1.00 &
 119.154 &
  --0.4106 &
  --0.00527 &
 --21.356 &
   3.7263 &
  --0.17756 &
   0.002297 &
      3 \\
  24  28 &
  21.831 &
    0.86 &
 122.756 &
  --0.4355 &
  --0.00560 &
 --65.752 &
   9.2680 &
  --0.40577 &
   0.005363 &
      4 \\
  24  30 &
  21.578 &
    0.92 &
 125.997 &
  --0.4593 &
  --0.00601 &
 --35.331 &
   5.7886 &
  --0.27643 &
   0.003767 &
      2 \\
  24  32 &
  21.192 &
    0.88 &
 129.002 &
  --0.4829 &
  --0.00635 &
 --37.330 &
   6.1863 &
  --0.29980 &
   0.004158 &
      2 \\
  24  34 &
  20.830 &
    0.87 &
 131.903 &
  --0.5057 &
  --0.00664 &
 --30.709 &
   5.5319 &
  --0.28129 &
   0.003999 &
      3 \\
  24  36 &
  20.513 &
    0.94 &
 134.739 &
  --0.5275 &
  --0.00686 &
  --0.231 &
   1.9334 &
  --0.14380 &
   0.002256 &
      5 \\
  24  38 &
  20.037 &
    0.90 &
 137.524 &
  --0.5502 &
  --0.00694 &
   1.315 &
   1.8925 &
  --0.15038 &
   0.002431 &
      6 \\
  24  40 &
  19.646 &
    0.91 &
 140.231 &
  --0.5710 &
  --0.00707 &
  17.485 &
  --0.0250 &
  --0.07868 &
   0.001537 &
      7 \\
  24  42 &
  19.144 &
    0.83 &
 142.879 &
  --0.5948 &
  --0.00702 &
   5.061 &
   1.6738 &
  --0.15718 &
   0.002693 &
      6 \\
  24  44 &
  18.820 &
    0.89 &
 145.422 &
  --0.6122 &
  --0.00736 &
  36.231 &
  --2.2303 &
  --0.00010 &
   0.000606 &
     10 \\
  24  46 &
  18.420 &
    0.84 &
 147.858 &
  --0.6323 &
  --0.00764 &
  37.976 &
  --2.3826 &
   0.00026 &
   0.000673 &
     10 \\
  26  26 &
  22.513 &
    1.00 &
 122.297 &
  --0.4328 &
  --0.00559 &
 --20.350 &
   3.6687 &
  --0.17821 &
   0.002336 &
      3 \\
  26  28 &
  21.853 &
    0.93 &
 126.085 &
  --0.4594 &
  --0.00594 &
 --37.327 &
   5.9257 &
  --0.27709 &
   0.003722 &
      3 \\
  26  30 &
  21.448 &
    0.91 &
 129.492 &
  --0.4842 &
  --0.00638 &
 --33.625 &
   5.6584 &
  --0.27490 &
   0.003787 &
      3 \\
  26  32 &
  21.060 &
    0.88 &
 132.655 &
  --0.5090 &
  --0.00675 &
 --35.765 &
   6.0763 &
  --0.29931 &
   0.004195 &
      3 \\
  26  34 &
  20.673 &
    0.84 &
 135.713 &
  --0.5326 &
  --0.00709 &
 --33.918 &
   6.0178 &
  --0.30530 &
   0.004369 &
      6 \\
  26  36 &
  20.361 &
    0.92 &
 138.710 &
  --0.5562 &
  --0.00729 &
  --0.344 &
   2.0216 &
  --0.15129 &
   0.002399 &
      5 \\
  26  38 &
  19.889 &
    0.88 &
 141.652 &
  --0.5804 &
  --0.00739 &
   0.960 &
   2.0086 &
  --0.15915 &
   0.002594 &
      6 \\
  26  40 &
  19.485 &
    0.90 &
 144.516 &
  --0.6025 &
  --0.00753 &
  18.097 &
  --0.0255 &
  --0.08297 &
   0.001644 &
      7 \\
  26  42 &
  18.993 &
    0.81 &
 147.312 &
  --0.6262 &
  --0.00759 &
   4.948 &
   1.7702 &
  --0.16595 &
   0.002869 &
      6 \\
  26  44 &
  18.652 &
    0.86 &
 150.009 &
  --0.6463 &
  --0.00786 &
  37.668 &
  --2.3388 &
  --0.00016 &
   0.000660 &
     10 \\
  26  46 &
  18.263 &
    0.82 &
 152.588 &
  --0.6686 &
  --0.00811 &
  39.322 &
  --2.4893 &
   0.00024 &
   0.000725 &
     11 \\
  28  28 &
  21.313 &
    0.89 &
 130.039 &
  --0.4870 &
  --0.00635 &
 --37.669 &
   6.2086 &
  --0.29932 &
   0.004132 &
      3 \\
  28  30 &
  20.951 &
    0.87 &
 133.608 &
  --0.5135 &
  --0.00682 &
 --32.422 &
   5.7258 &
  --0.28793 &
   0.004072 &
      3 \\
  28  32 &
  20.594 &
    0.84 &
 136.925 &
  --0.5392 &
  --0.00725 &
 --31.888 &
   5.8119 &
  --0.29913 &
   0.004310 &
      5 \\
  28  34 &
  20.323 &
    0.91 &
 140.131 &
  --0.5645 &
  --0.00761 &
  --5.329 &
   2.6457 &
  --0.17738 &
   0.002760 &
      5 \\
  28  36 &
  19.923 &
    0.89 &
 143.272 &
  --0.5899 &
  --0.00784 &
   2.519 &
   1.8027 &
  --0.15064 &
   0.002485 &
      6 \\
  28  38 &
  19.468 &
    0.85 &
 146.352 &
  --0.6154 &
  --0.00798 &
   1.507 &
   2.0721 &
  --0.17017 &
   0.002842 &
      5 \\
  28  40 &
  19.073 &
    0.86 &
 149.350 &
  --0.6388 &
  --0.00817 &
  18.989 &
  --0.0290 &
  --0.09057 &
   0.001841 &
      8 \\
  28  42 &
  18.647 &
    0.80 &
 152.275 &
  --0.6639 &
  --0.00828 &
  11.837 &
   0.9777 &
  --0.14006 &
   0.002604 &
      8 \\
  28  44 &
  18.278 &
    0.82 &
 155.099 &
  --0.6860 &
  --0.00857 &
  39.472 &
  --2.4996 &
  --0.00016 &
   0.000745 &
     11 \\
  28  46 &
  17.907 &
    0.78 &
 157.795 &
  --0.7087 &
  --0.00892 &
  41.058 &
  --2.6492 &
   0.00027 &
   0.000813 &
     11 \\
  30  30 &
  20.577 &
    0.84 &
 137.330 &
  --0.5411 &
  --0.00735 &
 --31.837 &
   5.8106 &
  --0.29950 &
   0.004321 &
      5 \\
  30  32 &
  20.325 &
    0.90 &
 140.795 &
  --0.5685 &
  --0.00778 &
  --6.082 &
   2.7418 &
  --0.18149 &
   0.002820 &
      5 \\
  30  34 &
  19.966 &
    0.88 &
 144.144 &
  --0.5952 &
  --0.00818 &
  --3.343 &
   2.5170 &
  --0.17921 &
   0.002869 &
      5 \\
  30  36 &
  19.581 &
    0.87 &
 147.424 &
  --0.6220 &
  --0.00844 &
   3.385 &
   1.7944 &
  --0.15697 &
   0.002652 &
      6 \\
  30  38 &
  19.158 &
    0.82 &
 150.636 &
  --0.6478 &
  --0.00867 &
   1.394 &
   2.1728 &
  --0.18078 &
   0.003069 &
      8 \\
  30  40 &
  18.761 &
    0.83 &
 153.767 &
  --0.6734 &
  --0.00884 &
  19.533 &
  --0.0266 &
  --0.09672 &
   0.002002 &
      8 \\
  30  42 &
  18.363 &
    0.80 &
 156.820 &
  --0.6998 &
  --0.00899 &
  21.869 &
  --0.2448 &
  --0.09461 &
   0.002054 &
      8 \\
  30  44 &
  17.981 &
    0.79 &
 159.767 &
  --0.7231 &
  --0.00932 &
  40.923 &
  --2.6343 &
  --0.00015 &
   0.000821 &
     11 \\
  30  46 &
  17.638 &
    0.76 &
 162.584 &
  --0.7480 &
  --0.00966 &
  42.223 &
  --2.7683 &
   0.00018 &
   0.000885 &
     11 \\
  32  32 &
  19.988 &
    0.88 &
 144.403 &
  --0.5973 &
  --0.00825 &
  --4.944 &
   2.7110 &
  --0.18684 &
   0.002970 &
      5 \\
  32  34 &
  19.649 &
    0.86 &
 147.890 &
  --0.6256 &
  --0.00867 &
  --3.401 &
   2.6195 &
  --0.18969 &
   0.003086 &
      5 \\
  32  36 &
  19.277 &
    0.85 &
 151.302 &
  --0.6531 &
  --0.00899 &
   4.651 &
   1.7218 &
  --0.16010 &
   0.002771 &
      6 \\
  32  38 &
  18.891 &
    0.85 &
 154.646 &
  --0.6806 &
  --0.00923 &
  17.981 &
   0.1360 &
  --0.10159 &
   0.002055 &
      7 \\
  32  40 &
  18.488 &
    0.81 &
 157.905 &
  --0.7075 &
  --0.00944 &
  19.975 &
  --0.0280 &
  --0.10206 &
   0.002146 &
      7 \\
  32  42 &
  18.119 &
    0.79 &
 161.082 &
  --0.7351 &
  --0.00963 &
  21.929 &
  --0.2179 &
  --0.10062 &
   0.002203 &
      9 \\
  32  44 &
  17.717 &
    0.77 &
 164.149 &
  --0.7595 &
  --0.01002 &
  42.144 &
  --2.7535 &
  --0.00019 &
   0.000891 &
     11 \\
  32  46 &
  17.396 &
    0.75 &
 167.081 &
  --0.7855 &
  --0.01040 &
  43.245 &
  --2.8776 &
   0.00011 &
   0.000953 &
     11 \\
  34  34 &
  19.326 &
    0.83 &
 151.506 &
  --0.6543 &
  --0.00916 &
  --2.633 &
   2.6187 &
  --0.19624 &
   0.003256 &
      8 \\
  34  36 &
  18.969 &
    0.82 &
 155.046 &
  --0.6830 &
  --0.00954 &
   5.228 &
   1.7291 &
  --0.16662 &
   0.002938 &
      7 \\
  34  38 &
  18.593 &
    0.82 &
 158.519 &
  --0.7126 &
  --0.00976 &
  18.444 &
   0.1376 &
  --0.10733 &
   0.002206 &
      8 \\
  34  40 &
  18.218 &
    0.80 &
 161.896 &
  --0.7400 &
  --0.01007 &
  20.352 &
  --0.0323 &
  --0.10716 &
   0.002287 &
      9 \\
  34  42 &
  17.844 &
    0.78 &
 165.188 &
  --0.7678 &
  --0.01037 &
  27.826 &
  --0.9319 &
  --0.07589 &
   0.001935 &
     10 \\
  34  44 &
  17.458 &
    0.76 &
 168.374 &
  --0.7950 &
  --0.01070 &
  43.184 &
  --2.8653 &
  --0.00023 &
   0.000959 &
     12 \\
  34  46 &
  17.162 &
    0.74 &
 171.416 &
  --0.8223 &
  --0.01113 &
  44.076 &
  --2.9793 &
   0.00011 &
   0.001017 &
     11 \\
  36  36 &
  18.635 &
    0.81 &
 158.714 &
  --0.7137 &
  --0.00990 &
  11.756 &
   0.9757 &
  --0.14170 &
   0.002674 &
      7 \\
  36  38 &
  18.277 &
    0.80 &
 162.304 &
  --0.7439 &
  --0.01022 &
  18.908 &
   0.1360 &
  --0.11330 &
   0.002364 &
      8 \\
  36  40 &
  17.903 &
    0.79 &
 165.795 &
  --0.7714 &
  --0.01065 &
  26.904 &
  --0.8201 &
  --0.07997 &
   0.001989 &
     10 \\
  36  42 &
  17.523 &
    0.77 &
 169.203 &
  --0.8019 &
  --0.01091 &
  42.286 &
  --2.7578 &
  --0.00412 &
   0.001009 &
     12 \\
  36  44 &
  17.189 &
    0.74 &
 172.498 &
  --0.8302 &
  --0.01131 &
  44.130 &
  --2.9776 &
  --0.00021 &
   0.001026 &
     11 \\
  36  46 &
  16.915 &
    0.74 &
 175.641 &
  --0.8573 &
  --0.01189 &
  44.841 &
  --3.0822 &
   0.00012 &
   0.001083 &
     11 \\
  38  38 &
  17.929 &
    0.79 &
 166.008 &
  --0.7744 &
  --0.01066 &
  26.054 &
  --0.7196 &
  --0.08377 &
   0.002037 &
     10 \\
  38  40 &
  17.583 &
    0.77 &
 169.614 &
  --0.8042 &
  --0.01108 &
  32.648 &
  --1.5273 &
  --0.05571 &
   0.001724 &
     10 \\
  38  42 &
  17.220 &
    0.75 &
 173.127 &
  --0.8349 &
  --0.01147 &
  43.534 &
  --2.9005 &
  --0.00335 &
   0.001070 &
     11 \\
  38  44 &
  16.919 &
    0.74 &
 176.524 &
  --0.8640 &
  --0.01196 &
  44.930 &
  --3.0851 &
  --0.00025 &
   0.001093 &
     11 \\
  38  46 &
  16.629 &
    0.72 &
 179.767 &
  --0.8921 &
  --0.01262 &
  50.245 &
  --3.7870 &
   0.02551 &
   0.000797 &
     12 \\
  40  40 &
  17.253 &
    0.76 &
 173.326 &
  --0.8349 &
  --0.01158 &
  38.845 &
  --2.3030 &
  --0.02843 &
   0.001419 &
     13 \\
  40  42 &
  16.938 &
    0.74 &
 176.945 &
  --0.8677 &
  --0.01198 &
  44.228 &
  --2.9976 &
  --0.00386 &
   0.001142 &
     12 \\
  40  44 &
  16.618 &
    0.72 &
 180.438 &
  --0.8965 &
  --0.01264 &
  50.561 &
  --3.8203 &
   0.02633 &
   0.000791 &
     12 \\
  40  46 &
  16.271 &
    0.65 &
 183.780 &
  --0.9269 &
  --0.01329 &
  63.817 &
  --5.5447 &
   0.09546 &
  --0.000111 &
     16 \\
  42  42 &
  16.622 &
    0.72 &
 180.656 &
  --0.8989 &
  --0.01264 &
  50.451 &
  --3.8060 &
   0.02570 &
   0.000800 &
     13 \\
  42  44 &
  16.277 &
    0.66 &
 184.251 &
  --0.9312 &
  --0.01321 &
  61.339 &
  --5.2251 &
   0.08151 &
   0.000086 &
     15 \\
  42  46 &
  16.024 &
    0.65 &
 187.686 &
  --0.9627 &
  --0.01393 &
  64.386 &
  --5.6642 &
   0.09708 &
  --0.000076 &
     16 \\
  44  44 &
  16.042 &
    0.67 &
 187.936 &
  --0.9631 &
  --0.01397 &
  60.843 &
  --5.2114 &
   0.07765 &
   0.000198 &
     15 \\
  44  46 &
  15.789 &
    0.65 &
 191.459 &
  --0.9955 &
  --0.01477 &
  65.263 &
  --5.8340 &
   0.10123 &
  --0.000076 &
     16 \\
  46  46 &
  15.543 &
    0.63 &
 195.071 &
  --1.0290 &
  --0.01563 &
  69.673 &
  --6.4629 &
   0.12534 &
  --0.000359 &
     16 \\
\end{longtable}
